CACTO-SL: Using Sobolev Learning to improve Continuous Actor-Critic with Trajectory Optimization

Trajectory Optimization (TO) and Reinforcement Learning (RL) are powerful and complementary tools to solve optimal control problems. On the one hand, TO can efficiently compute locally-optimal solutions, but it tends to get stuck in local minima if the problem is not convex. On the other hand, RL is typically less sensitive to non-convexity, but it requires a much higher computational effort. Recently, we have proposed CACTO (Continuous Actor-Critic with Trajectory Optimization), an algorithm that uses TO to guide the exploration of an actor-critic RL algorithm. In turns, the policy encoded by the actor is used to warm-start TO, closing the loop between TO and RL. In this work, we present an extension of CACTO exploiting the idea of Sobolev learning. To make the training of the critic network faster and more data efficient, we enrich it with the gradient of the Value function, computed via a backward pass of the differential dynamic programming algorithm. Our results show that the new algorithm is more efficient than the original CACTO, reducing the number of TO episodes by a factor ranging from 3 to 10, and consequently the computation time. Moreover, we show that CACTO-SL helps TO to find better minima and to produce more consistent results.

==> L4DC_figures/tikz_python/Q_DI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64181195}{RGB}{64,181,195}

\begin{axis}[
width=15 cm,
height=4.5 cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\#$ TO episodes $[10^4]$},
xmajorgrids,
xmin=0, xmax=10000,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},%
%xticklabels={$0$, $0.2 \times 10^4$, $0.4 \times 10^4$, $0.6 \times 10^4$, $0.8 \times 10^4$, $1.0 \times 10^4$},
scaled x ticks = {base 10:0},
y grid style={darkgray176},
ylabel={Mean cost},
ymajorgrids,
ymin=-47.4761538761168, ymax=36.4212402278878,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40},
yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,9.42711082140595)
--(axis cs:0,9.42711082140595)
--(axis cs:1500,-8.58932550762675)
--(axis cs:3000,-24.9714390265114)
--(axis cs:4500,-39.4775670682837)
--(axis cs:6000,-37.6227144380154)
--(axis cs:7500,-39.9187362881663)
--(axis cs:9000,-43.6069133904638)
--(axis cs:9000,-36.5735375305822)
--(axis cs:9000,-36.5735375305822)
--(axis cs:7500,-32.1497575067671)
--(axis cs:6000,-36.0837466065651)
--(axis cs:4500,-23.3163306377348)
--(axis cs:3000,3.64659746765195)
--(axis cs:1500,32.6077223140694)
--(axis cs:0,9.42711082140595)
--cycle;

\path [draw=mediumturquoise64181195, fill=mediumturquoise64181195, opacity=0.2]
(axis cs:0,9.42711082140595)
--(axis cs:0,9.42711082140595)
--(axis cs:400,-30.6398475389518)
--(axis cs:600,-38.3870572703966)
--(axis cs:800,-38.1067440234361)
--(axis cs:800,-39.343681240459)
--(axis cs:1000,-43.6626359622984)
--(axis cs:1000,-42.0033268099325)
--(axis cs:1000,-40.0198098006524)
--(axis cs:1000,-40.0198098006524)
--(axis cs:1000,-41.4209791741542)
--(axis cs:800,-35.3154565577383)
--(axis cs:800,-31.203261012663)
--(axis cs:600,-30.6957660540385)
--(axis cs:400,6.41207801976498)
--(axis cs:0,9.42711082140595)
--cycle;

\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0 9.42711082140595
1500 -3.10181906264594
3000 -21.6575007606401
4500 -37.2878873018779
6000 -36.4125796757742
7500 -37.5947066624804
9000 -41.6320159396597
};
\addlegendentry{CACTO}
\addplot [semithick, mediumturquoise64181195, mark=*, mark size=2, mark options={solid}]
table {%
0 9.42711082140595
400 -28.6771863650541
600 -35.8393133183918
800 -37.6525680834291
800 -37.1582202684398
1000 -42.2536494160335
1000 -41.1526044597217
};
\addlegendentry{CACTO-SL}
\end{axis}


\begin{axis}[
at={(0cm,-4.75cm)},
width=15 cm,
height=4.5 cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\#$ TO episodes $[10^4]$},
xmajorgrids,
xmin=0, xmax=25000,
xtick style={color=black},
xtick={0,5000,10000,15000,20000,25000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
scaled x ticks = {base 10:0},
y grid style={darkgray176},
ylabel={Mean cost},
ymajorgrids,
ymin=-7.25931853440151, ymax=25.4216494705021,
ytick style={color=black},
%ytick={-10,-5,0,5,10,15,20,25,30},
ytick={-10,0,10,20,30},
%yticklabels={\ensuremath{-}1.0,\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0}
yticklabels={\ensuremath{-}1,0,1,\phantom{-}2,3}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,14.1906216316322)
--(axis cs:0,14.1906216316322)
--(axis cs:3125,14.9413425498474)
--(axis cs:6250,16.3916816908464)
--(axis cs:9375,-0.119218225596091)
--(axis cs:12500,6.28161251577283)
--(axis cs:15625,8.75401490731845)
--(axis cs:18750,6.94825320394344)
--(axis cs:21875,11.8274936975223)
--(axis cs:25000,7.14263626504745)
--(axis cs:25000,23.9361509248247)
--(axis cs:25000,23.9361509248247)
--(axis cs:21875,20.6217355361493)
--(axis cs:18750,16.1153860223464)
--(axis cs:15625,15.8184985422649)
--(axis cs:12500,14.7304240176826)
--(axis cs:9375,9.42929584675406)
--(axis cs:6250,17.2555926667374)
--(axis cs:3125,19.7213911674942)
--(axis cs:0,14.1906216316322)
--cycle;

\path [draw=mediumturquoise64181195, fill=mediumturquoise64181195, opacity=0.2]
(axis cs:0,14.1906216316322)
--(axis cs:0,14.1906216316322)
--(axis cs:2000,2.98143603100036)
--(axis cs:3000,2.87531013613734)
--(axis cs:3500,-2.25081479446623)
--(axis cs:4000,-5.77381998872407)
--(axis cs:5000,1.09973549562849)
--(axis cs:5500,-2.08918070696696)
--(axis cs:6000,-1.28764775416439)
--(axis cs:7000,-2.93610148206266)
--(axis cs:7000,3.19557992896053)
--(axis cs:7000,3.19557992896053)
--(axis cs:6000,6.93473144377871)
--(axis cs:5500,3.57386124674267)
--(axis cs:5000,2.43625978146774)
--(axis cs:4000,-1.25043846077493)
--(axis cs:3500,6.47531133342001)
--(axis cs:3000,8.74481807354454)
--(axis cs:2000,10.394019489187)
--(axis cs:0,14.1906216316322)
--cycle;

\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0 14.1906216316322
3125 16.9838501923382
6250 16.6896048374361
9375 5.80871827461598
12500 12.2126161420586
15625 12.8052983718282
18750 14.2162378498351
21875 16.7401664451065
25000 17.467873385915
};
\addlegendentry{CACTO}
\addplot [semithick, mediumturquoise64181195, mark=*, mark size=2, mark options={solid}]
table {%
0 14.1906216316322
2000 5.75999623107869
3000 7.73058220809977
3500 2.4093503670753
4000 -2.83541114820285
5000 1.55712803705467
5500 -0.0909720516137063
6000 0.674663216174094
7000 0.219401110888924
};
\addlegendentry{CACTO-SL}
\end{axis}

\end{tikzpicture}

==> L4DC_figures/tikz_python/elu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood247179151}{RGB}{247,179,151}
\definecolor{cornflowerblue115149244}{RGB}{115,149,244}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro210218231}{RGB}{210,218,231}
\definecolor{gainsboro230215207}{RGB}{230,215,207}
\definecolor{lightblue166195253}{RGB}{166,195,253}
\definecolor{lightblue189210246}{RGB}{189,210,246}
\definecolor{lightskyblue141175253}{RGB}{141,175,253}
\definecolor{seagreen3013076}{RGB}{30,130,76}
\definecolor{wheat242200179}{RGB}{242,200,179}

\definecolor{burlywood246185157}{RGB}{246,185,157}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon242145115}{RGB}{242,145,115}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{indianred2209475}{RGB}{220,94,75}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightgray233212201}{RGB}{233,212,201}
\definecolor{seagreen3013076}{RGB}{30,130,76}

\definecolor{burlywood246185157}{RGB}{246,185,157}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon242145115}{RGB}{242,145,115}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{indianred2209475}{RGB}{220,94,75}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightgray233212201}{RGB}{233,212,201}
\definecolor{lightskyblue134169252}{RGB}{134,169,252}
\definecolor{seagreen3013076}{RGB}{30,130,76}

\begin{axis}[
width=4.5 cm,
height=4.5 cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\begin{tabular}{@{}c@{}}ELU \\ Y [m]\end{tabular}},
ymin=-15, ymax=15,
ytick style={color=black},
xticklabels=\empty,
%yticklabels=\empty
]
\addplot [draw=none, fill=cornflowerblue115149244]
table{%
x  y
-15 -14.1864150349153
-15 -15
-14.1747164421879 -15
-15 -14.1864150349153
};
\addplot [draw=none, fill=cornflowerblue115149244]
table{%
x  y
-14.4963622827215 15
-15 15
-15 14.6008294457021
-14.4963622827215 15
};
\addplot [draw=none, fill=lightskyblue141175253]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11.7363250970654 -15
-12 -14.756068748437
-12.7977552053909 -14
-13 -13.8210950988415
-13.9163580969319 -13
-14 -12.9314080002249
-15 -12.0966611700953
-15 -13
-15 -14
-15 -14.1864150349153
-14.1747164421879 -15
-14 -15
};
\addplot [draw=none, fill=lightskyblue141175253]
table{%
x  y
-14.5106015544423 13
-14 13.3953051948346
-13.1538000652562 14
-13 14.1132840602573
-12 14.8008130453456
-11.6914808811661 15
-12 15
-13 15
-14 15
-14.4963622827215 15
-15 14.6008294457021
-15 14
-15 13
-15 12.6193630609036
-14.5106015544423 13
};
\addplot [draw=none, fill=lightblue166195253]
table{%
x  y
-12 -14.756068748437
-11.7363250970654 -15
-11 -15
-10 -15
-9 -15
-8.84722234706312 -15
-9 -14.8708849344324
-10 -14.0021519946412
-10.0024122642605 -14
-11 -13.1569643663785
-11.1817993400176 -13
-12 -12.3473310139654
-12.4353032952042 -12
-13 -11.5953820707853
-13.8216268686552 -11
-14 -10.879033245335
-15 -10.1515050655306
-15 -11
-15 -12
-15 -12.0966611700953
-14 -12.9314080002249
-13.9163580969319 -13
-13 -13.8210950988415
-12.7977552053909 -14
-12 -14.756068748437
};
\addplot [draw=none, fill=lightblue166195253]
table{%
x  y
13 -15
14 -15
15 -15
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8
15 -7
15 -6
15 -5
15 -4
15 -3
15 -2
15 -1
15 0
15 1
15 2
15 3
15 4
15 5
15 6
15 6.06579559245523
14.989536756629 6
14.841990704698 5
14.7040254715024 4
14.5728851264782 3
14.4475459459073 2
14.3274954847334 1
14.2113588106665 0
14.0969661381195 -1
14 -1.82740115925701
13.9791307059855 -2
13.8531232781883 -3
13.7239875844695 -4
13.5928541147111 -5
13.4631501180035 -6
13.3351946288172 -7
13.2060415638339 -8
13.0709513301956 -9
13 -9.49616780045351
12.9261372041574 -10
12.7730988747364 -11
12.6037235853002 -12
12.4206482457764 -13
12.226875940108 -14
12.0192494420798 -15
13 -15
};
\addplot [draw=none, fill=lightblue166195253]
table{%
x  y
-14.5013798000025 11
-14 11.3950190666516
-13.1492647989531 12
-13 12.1051419348198
-12 12.7388084473143
-11.5441186312918 13
-11 13.3243661391159
-10 13.8788864386825
-9.76551338879106 14
-9 14.4244814311848
-8 14.9853831047684
-7.97460116565628 15
-8 15
-9 15
-10 15
-11 15
-11.6914808811661 15
-12 14.8008130453456
-13 14.1132840602573
-13.1538000652562 14
-14 13.3953051948346
-14.5106015544423 13
-15 12.6193630609036
-15 12
-15 11
-15 10.5996369208431
-14.5013798000025 11
};
\addplot [draw=none, fill=lightblue189210246]
table{%
x  y
-10 -14.0021519946412
-9 -14.8708849344324
-8.84722234706312 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
1 -15
2 -15
3 -15
4 -15
5 -15
6 -15
7 -15
8 -15
9 -15
10 -15
11 -15
12 -15
12.0192494420798 -15
12.226875940108 -14
12.4206482457764 -13
12.6037235853002 -12
12.7730988747364 -11
12.9261372041574 -10
13 -9.49616780045351
13.0709513301956 -9
13.2060415638339 -8
13.3351946288172 -7
13.4631501180035 -6
13.5928541147111 -5
13.7239875844695 -4
13.8531232781883 -3
13.9791307059855 -2
14 -1.82740115925701
14.0969661381195 -1
14.2113588106665 0
14.3274954847334 1
14.4475459459073 2
14.5728851264782 3
14.7040254715024 4
14.841990704698 5
14.989536756629 6
15 6.06579559245523
15 7
15 8
15 9
15 10
15 11
15 12
15 13
15 14
15 15
14 15
13 15
12 15
11 15
10 15
9 15
8 15
7 15
6 15
5.05712167835094 15
5.40574766077959 14
5.53701655700271 13
5.4981475816153 12
5.31415292036391 11
5 10.0254416681504
4.99169531760567 10
4.5692406962866 9
4.05133203011177 8
4 7.9122017545133
3.42043786420153 7
3 6.44580712873213
2.662525997411 6
2 5.26408173556901
1.79878706531856 5
1 4.07201799997587
0.958474921134001 4
0.448802572989184 3
0.00542517024814393 2
0 1.97283934252386
-0.0906562016322588 1
-0.0713461994517414 0
0 -0.593595610322406
0.0964799315810029 -1
0.445883973253711 -2
0.807727874490427 -3
1 -3.53478885034095
1.23053601832574 -4
1.69839817413988 -5
2 -5.78818231461464
2.09416203789405 -6
2.49218639261249 -7
2.79715493734904 -8
3 -8.83049038664768
3.04444916901987 -9
3.24561242632188 -10
3.33624902493125 -11
3.24132312942539 -12
3 -12.6902243704565
2.86366784105173 -13
2 -13.9278001433131
1.90138920276097 -14
1 -14.4114817844416
0 -14.7160669255362
-1 -14.9121844628821
-2 -14.9932206909428
-3 -14.9290967035905
-4 -14.7434246672094
-5 -14.4406215316315
-6 -14.0086931537428
-6.01448039049142 -14
-7 -13.4195849270852
-7.59599110914788 -13
-8 -12.7343505841188
-9 -12.042343511294
-9.05730775151551 -12
-10 -11.3572948327134
-10.5275511759122 -11
-11 -10.7172644440823
-12 -10.1304739320429
-12.2119153203609 -10
-13 -9.54600080372606
-13.8757100854929 -9
-14 -8.92494772579211
-15 -8.24334176060857
-15 -9
-15 -10
-15 -10.1515050655306
-14 -10.879033245335
-13.8216268686552 -11
-13 -11.5953820707853
-12.4353032952042 -12
-12 -12.3473310139654
-11.1817993400176 -13
-11 -13.1569643663785
-10.0024122642605 -14
-10 -14.0021519946412
};
\addplot [draw=none, fill=lightblue189210246]
table{%
x  y
-14.3772551051719 9
-14 9.31379857802142
-13.0701617488752 10
-13 10.0504131398749
-12 10.6831952467205
-11.424963567999 11
-11 11.2328125795836
-10 11.7032913443982
-9.27610917572627 12
-9 12.1198007291858
-8 12.5022604109092
-7 12.871341641729
-6.64770713904406 13
-6 13.2727779541073
-5 13.7424111930538
-4.4588121057481 14
-4 14.2410294140644
-3 14.7194837869638
-2.36376317137861 15
-3 15
-4 15
-5 15
-6 15
-7 15
-7.97460116565628 15
-8 14.9853831047684
-9 14.4244814311848
-9.76551338879106 14
-10 13.8788864386825
-11 13.3243661391159
-11.5441186312918 13
-12 12.7388084473143
-13 12.1051419348198
-13.1492647989531 12
-14 11.3950190666516
-14.5013798000025 11
-15 10.5996369208431
-15 10
-15 9
-15 8.45149168820586
-14.3772551051719 9
};
\addplot [draw=none, fill=gainsboro210218231]
table{%
x  y
-6 -14.0086931537428
-5 -14.4406215316315
-4 -14.7434246672094
-3 -14.9290967035905
-2 -14.9932206909428
-1 -14.9121844628821
0 -14.7160669255362
1 -14.4114817844416
1.90138920276097 -14
2 -13.9278001433131
2.86366784105173 -13
3 -12.6902243704565
3.24132312942539 -12
3.33624902493125 -11
3.24561242632188 -10
3.04444916901987 -9
3 -8.83049038664768
2.79715493734904 -8
2.49218639261249 -7
2.09416203789405 -6
2 -5.78818231461464
1.69839817413988 -5
1.23053601832574 -4
1 -3.53478885034095
0.807727874490427 -3
0.445883973253711 -2
0.0964799315810028 -1
0 -0.593595610322406
-0.0713461994517414 0
-0.0906562016322587 1
0 1.97283934252386
0.00542517024814395 2
0.448802572989184 3
0.958474921134001 4
1 4.07201799997587
1.79878706531856 5
2 5.26408173556901
2.662525997411 6
3 6.44580712873213
3.42043786420153 7
4 7.9122017545133
4.05133203011177 8
4.5692406962866 9
4.99169531760567 10
5 10.0254416681504
5.31415292036392 11
5.4981475816153 12
5.53701655700271 13
5.40574766077959 14
5.05712167835094 15
5 15
4 15
3 15
2 15
1 15
0 15
-1 15
-2 15
-2.36376317137861 15
-3 14.7194837869638
-4 14.2410294140644
-4.4588121057481 14
-5 13.7424111930538
-6 13.2727779541073
-6.64770713904406 13
-7 12.871341641729
-8 12.5022604109092
-9 12.1198007291858
-9.27610917572627 12
-10 11.7032913443982
-11 11.2328125795836
-11.4249635679991 11
-12 10.6831952467205
-13 10.0504131398749
-13.0701617488752 10
-14 9.31379857802142
-14.3772551051719 9
-15 8.45149168820586
-15 8
-15 7
-15 6.04172632401174
-14.028804731987 7
-14 7.02670161257447
-13 7.84340784678022
-12.7762948109691 8
-12 8.51552530622107
-11.1241263261301 9
-11 9.06699163147283
-10 9.50450767612517
-9 9.84539483309677
-8.31124044406257 10
-8 10.0722142067844
-7 10.1889120441288
-6 10.19969267771
-5 10.0830413138486
-4.67146741086002 10
-4 9.75731832559391
-3.05490832184786 9
-3 8.91720828170589
-2.5966346093967 8
-2.44094534451315 7
-2.41332840509074 6
-2.44677640220216 5
-2.5217831618876 4
-2.62317781898873 3
-2.73643108876295 2
-2.83699428667718 1
-2.88790787665465 0
-2.86988807582529 -1
-2.78625179028998 -2
-2.67584455483929 -3
-2.55941083998053 -4
-2.44483796896979 -5
-2.3422250774509 -6
-2.2717203440245 -7
-2.31483873669254 -8
-2.58922425647539 -9
-3 -9.65987834257522
-3.39116694847747 -10
-4 -10.349139813051
-5 -10.5180714520844
-6 -10.3744776527331
-7 -10.0577181910643
-7.13022352465642 -10
-8 -9.65418384190486
-9 -9.2490412897345
-9.61704340734268 -9
-10 -8.86749531431804
-11 -8.48015544792271
-12 -8.04427923314369
-12.0863317145403 -8
-13 -7.54532763406373
-13.9369204918671 -7
-14 -6.96193582417841
-15 -6.21931458056879
-15 -7
-15 -8
-15 -8.24334176060857
-14 -8.92494772579211
-13.8757100854929 -9
-13 -9.54600080372606
-12.2119153203609 -10
-12 -10.1304739320429
-11 -10.7172644440823
-10.5275511759122 -11
-10 -11.3572948327134
-9.05730775151551 -12
-9 -12.042343511294
-8 -12.7343505841188
-7.59599110914788 -13
-7 -13.4195849270852
-6.01448039049142 -14
-6 -14.0086931537428
};
\addplot [draw=none, fill=gainsboro230215207]
table{%
x  y
-7 -10.0577181910643
-6 -10.3744776527331
-5 -10.5180714520844
-4 -10.349139813051
-3.39116694847747 -10
-3 -9.65987834257522
-2.58922425647539 -9
-2.31483873669254 -8
-2.2717203440245 -7
-2.3422250774509 -6
-2.44483796896979 -5
-2.55941083998053 -4
-2.67584455483929 -3
-2.78625179028998 -2
-2.86988807582528 -1
-2.88790787665465 0
-2.83699428667718 1
-2.73643108876295 2
-2.62317781898873 3
-2.5217831618876 4
-2.44677640220216 5
-2.41332840509074 6
-2.44094534451315 7
-2.5966346093967 8
-3 8.91720828170589
-3.05490832184786 9
-4 9.75731832559391
-4.67146741086002 10
-5 10.0830413138486
-6 10.19969267771
-7 10.1889120441288
-8 10.0722142067844
-8.31124044406257 10
-9 9.84539483309677
-10 9.50450767612517
-11 9.06699163147283
-11.1241263261301 9
-12 8.51552530622107
-12.7762948109691 8
-13 7.84340784678022
-14 7.02670161257447
-14.028804731987 7
-15 6.04172632401174
-15 6
-15 5
-15 4
-15 3
-15 2.59345484326637
-14.8127064696702 3
-14.2087073164432 4
-14 4.27719401614093
-13.339606068897 5
-13 5.31752173653735
-12.1212887286325 6
-12 6.08869613983893
-11 6.68309720452936
-10.2953774702411 7
-10 7.1260726419555
-9 7.3904263445578
-8 7.47507578255796
-7 7.33642934360201
-6.23034345596172 7
-6 6.8740402954311
-5.16360741168653 6
-5 5.74870386288078
-4.68584869766297 5
-4.44114461959505 4
-4.30902689686234 3
-4.26324047596009 2
-4.29249301357046 1
-4.3684339339658 0
-4.46342346150905 -1
-4.5954795904469 -2
-4.78178897437933 -3
-5 -3.91430803542202
-5.02725144335214 -4
-5.39517069251354 -5
-6 -5.8747604577381
-6.17218091149437 -6
-7 -6.41002072736503
-8 -6.61061826373236
-9 -6.63396513965558
-10 -6.51322261725028
-11 -6.27368794013651
-11.7773305234091 -6
-12 -5.91876749272026
-13 -5.41865298739674
-13.6193853352227 -5
-14 -4.67085215571647
-14.564432390059 -4
-15 -3.27301618644773
-15 -4
-15 -5
-15 -6
-15 -6.21931458056879
-14 -6.96193582417841
-13.9369204918671 -7
-13 -7.54532763406373
-12.0863317145403 -8
-12 -8.04427923314369
-11 -8.48015544792271
-10 -8.86749531431804
-9.61704340734268 -9
-9 -9.2490412897345
-8 -9.65418384190487
-7.13022352465642 -10
-7 -10.0577181910643
};
\addplot [draw=none, fill=wheat242200179]
table{%
x  y
-11 -6.27368794013651
-10 -6.51322261725028
-9 -6.63396513965558
-8 -6.61061826373236
-7 -6.41002072736503
-6.17218091149437 -6
-6 -5.8747604577381
-5.39517069251354 -5
-5.02725144335214 -4
-5 -3.91430803542202
-4.78178897437933 -3
-4.5954795904469 -2
-4.46342346150905 -1
-4.3684339339658 0
-4.29249301357046 1
-4.26324047596009 2
-4.30902689686234 3
-4.44114461959505 4
-4.68584869766297 5
-5 5.74870386288078
-5.16360741168653 6
-6 6.8740402954311
-6.23034345596172 7
-7 7.33642934360201
-8 7.47507578255796
-9 7.3904263445578
-10 7.1260726419555
-10.2953774702411 7
-11 6.68309720452936
-12 6.08869613983893
-12.1212887286325 6
-13 5.31752173653735
-13.339606068897 5
-14 4.27719401614093
-14.2087073164432 4
-14.8127064696702 3
-15 2.59345484326637
-15 2
-15 1
-15 0
-15 -1
-15 -2
-15 -3
-15 -3.27301618644773
-14.564432390059 -4
-14 -4.67085215571647
-13.6193853352227 -5
-13 -5.41865298739674
-12 -5.91876749272026
-11.7773305234091 -6
-11 -6.27368794013651

-12.3299799102149 -3
-13 -2.11497687077593
-13.0607408369141 -2
-13.325033834507 -1
-13.3330293380325 0
-13.1304529513347 1
-13 1.35085338424558
-12.7024902632042 2
-12.003999749812 3
-12 3.00426962853745
-11 3.77548166854047
-10.5286071680287 4
-10 4.22791359697424
-9 4.40136539108384
-8 4.24648548024044
-7.5807811073045 4
-7 3.51111552350787
-6.69426743501427 3
-6.35406001314984 2
-6.21837512237271 1
-6.26342292092336 0
-6.50781662025378 -1
-6.91936002697139 -2
-7 -2.15091397366398
-7.68056653596863 -3
-8 -3.30785342575198
-9 -3.78441881818115
-10 -3.88820213288605
-11 -3.72436126311903
-12 -3.27237056286946
-12.3299799102149 -3
};
\addplot [draw=none, fill=burlywood247179151]
table{%
x  y
-12 -3.27237056286946
-11 -3.72436126311903
-10 -3.88820213288605
-9 -3.78441881818115
-8 -3.30785342575198
-7.68056653596863 -3
-7 -2.15091397366398
-6.91936002697139 -2
-6.50781662025378 -1
-6.26342292092336 0
-6.21837512237271 1
-6.35406001314984 2
-6.69426743501427 3
-7 3.51111552350787
-7.5807811073045 4
-8 4.24648548024044
-9 4.40136539108384
-10 4.22791359697424
-10.5286071680287 4
-11 3.77548166854047
-12 3.00426962853745
-12.003999749812 3
-12.7024902632042 2
-13 1.35085338424558
-13.1304529513347 1
-13.3330293380325 0
-13.325033834507 -1
-13.0607408369141 -2
-13 -2.11497687077593
-12.3299799102149 -3
-12 -3.27237056286946
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}












\begin{axis}[
at={(4cm,0cm)},
width=4.5 cm,
height=4.5 cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Y [m]},
ymin=-15, ymax=15,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty
]
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11 -15
-10 -15
-9 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
1 -15
2 -15
2.75848373930704 -15
2 -14.8552695235713
1 -14.6908788286103
0 -14.5684513703028
-1 -14.458813679868
-2 -14.3380327623587
-3 -14.2569901116367
-4 -14.2016705008672
-5 -14.1601126104952
-6 -14.1631391532144
-7 -14.1665511196188
-8 -14.2283666713101
-9 -14.3168847026278
-10 -14.4280254768546
-11 -14.5343768912978
-12 -14.6188368793314
-13 -14.6897319140626
-14 -14.7520130527424
-15 -14.805369925832
-15 -15
-14 -15
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
8 -15
9 -15
10 -15
11 -15
12 -15
13 -15
14 -15
15 -15
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8
15 -7
15 -6
15 -5
15 -4
15 -3
15 -2
15 -1
15 0
15 1
15 2
15 3
15 4
15 5
15 6
15 7
15 8
15 9
15 10
15 11
15 12
15 13
15 14
15 15
14 15
13 15
12 15
11 15
10 15
9 15
8.13192753270819 15
8.57623702394748 14
8.89752161364481 13
9 12.6412152485768
9.20889411515165 12
9.51566721278837 11
9.55173465585285 10
9.45372433061667 9
9.37395977354344 8
9.38708605354147 7
9.42151604161415 6
9.92529447878265 5
10 4.93840443462637
11 4.19178112709931
11.2622595585113 4
12 3.39642843506188
12.4014295073516 3
13 2.31085619461914
13.2658593434391 2
13.6609409843761 1
13.8118054691725 0
13.7404851442819 -1
13.2731380380709 -2
13 -2.43170146495581
12.6412005208856 -3
12 -3.87641005283974
11.9098279694059 -4
11 -4.96862619216807
10.9719510873642 -5
10.4421081238778 -6
10.3809199310267 -7
10.313770515318 -8
10.2227592627431 -9
10.0120050363845 -10
10 -10.0319282259793
9.59320019679447 -11
9 -11.977919337572
8.98670696021618 -12
8.43064542289756 -13
8 -13.8749816141218
7.95161368194177 -14
7.41682418782764 -15
8 -15
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
-14 14.8606563956299
-13 14.8715801143609
-12 14.8557523210731
-11 14.8233892897484
-10 14.7671252519997
-9 14.6976539259184
-8 14.6125411328026
-7 14.5122347587872
-6 14.4161687961878
-5 14.3525893218526
-4 14.291065256586
-3 14.2846985894647
-2 14.2750008790577
-1 14.2557412606404
0 14.3477016842144
1 14.5905426423259
2 14.8185823535128
2.61169374150872 15
2 15
1 15
0 15
-1 15
-2 15
-3 15
-4 15
-5 15
-6 15
-7 15
-8 15
-9 15
-10 15
-11 15
-12 15
-13 15
-14 15
-15 15
-15 14.8096741058582
-14 14.8606563956299
};
\addplot [draw=none, fill=gainsboro206217235]
table{%
x  y
-14 -14.7520130527424
-13 -14.6897319140626
-12 -14.6188368793314
-11 -14.5343768912978
-10 -14.4280254768546
-9 -14.3168847026278
-8 -14.2283666713101
-7 -14.1665511196188
-6 -14.1631391532144
-5 -14.1601126104952
-4 -14.2016705008672
-3 -14.2569901116367
-2 -14.3380327623587
-1 -14.458813679868
0 -14.5684513703028
1 -14.6908788286103
2 -14.8552695235713
2.75848373930704 -15
3 -15
4 -15
5 -15
6 -15
7 -15
7.41682418782764 -15
7.95161368194177 -14
8 -13.8749816141218
8.43064542289756 -13
8.98670696021618 -12
9 -11.977919337572
9.59320019679447 -11
10 -10.0319282259793
10.0120050363845 -10
10.2227592627431 -9
10.313770515318 -8
10.3809199310267 -7
10.4421081238778 -6
10.9719510873642 -5
11 -4.96862619216807
11.9098279694059 -4
12 -3.87641005283974
12.6412005208856 -3
13 -2.43170146495581
13.2731380380709 -2
13.7404851442819 -1
13.8118054691725 0
13.6609409843761 1
13.2658593434391 2
13 2.31085619461914
12.4014295073516 3
12 3.39642843506188
11.2622595585113 4
11 4.19178112709931
10 4.93840443462637
9.92529447878265 5
9.42151604161415 6
9.38708605354147 7
9.37395977354344 8
9.45372433061667 9
9.55173465585285 10
9.51566721278837 11
9.20889411515165 12
9 12.6412152485768
8.89752161364481 13
8.57623702394748 14
8.13192753270819 15
8 15
7 15
6 15
5 15
4 15
3 15
2.61169374150872 15
2 14.8185823535128
1 14.5905426423259
0 14.3477016842144
-1 14.2557412606404
-2 14.2750008790577
-3 14.2846985894647
-4 14.291065256586
-5 14.3525893218526
-6 14.4161687961878
-7 14.5122347587872
-8 14.6125411328026
-9 14.6976539259184
-10 14.7671252519997
-11 14.8233892897484
-12 14.8557523210731
-13 14.8715801143609
-14 14.8606563956299
-15 14.8096741058582
-15 14
-15 13
-15 12
-15 11.9158759620925
-14 11.994198384702
-13.8865125140729 12
-13 12.0447348390966
-12 12.0870665889217
-11 12.1192672887777
-10 12.1328249595571
-9 12.12122672062
-8 12.0742198874172
-7 12.0156276595601
-6.73872099230012 12
-6 11.9553869210915
-5 11.9015208025709
-4 11.8327794274086
-3 11.7554094746379
-2 11.6686433197702
-1 11.556314367634
0 11.5138637007466
1 11.5707933353523
2 11.5702374156405
3 11.5533726437667
3.7231828270754 11
3.95865652600577 10
4 9.0179734586792
4.00081326015839 9
4 8.96420738296203
3.9797590048931 8
3.83844567511616 7
3.47620104989796 6
3 5.1629154241694
2.90658068351459 5
2 4.00107291995393
1.99899243525609 4
1 3.32005183744154
0.506268466541352 3
0 2.74195419608548
-1 2.09532800954055
-1.07711920425984 2
-1.91574318617372 1
-2 0.877618799232231
-2.25793840660438 0
-2.23735215773282 -1
-2 -1.64270871559372
-1.6926307183334 -2
-1 -2.66964248090433
-0.084426062913969 -3
0 -3.04228105522247
1 -3.04550973541046
1.41813244417533 -3
2 -2.84340885142565
2.22468874099665 -3
3 -3.45490861194415
3.41377227254209 -4
4 -4.85794278670333
4.08612586647966 -5
4.34549553103437 -6
4.33520610660446 -7
4.14944559474378 -8
4.05561933856349 -9
4 -9.62774233728964
3.95948125180759 -10
3.58435369089241 -11
3 -11.4527113605146
2 -11.5369155241031
1 -11.5231356002703
0 -11.5781450782931
-1 -11.6308633978885
-2 -11.6552392649666
-3 -11.6899635067205
-4 -11.6831562407019
-5 -11.6593374902984
-6 -11.6151729539306
-7 -11.6123159731444
-8 -11.640054926895
-9 -11.6761001439608
-10 -11.7160717208908
-11 -11.7659752739976
-12 -11.8207925627321
-13 -11.8591930465952
-14 -11.873110025699
-15 -11.8749399941636
-15 -12
-15 -13
-15 -14
-15 -14.805369925832
-14 -14.7520130527424
};
\addplot [draw=none, fill=lightgray233212201]
table{%
x  y
-14 -11.873110025699
-13 -11.8591930465952
-12 -11.8207925627321
-11 -11.7659752739976
-10 -11.7160717208908
-9 -11.6761001439608
-8 -11.640054926895
-7 -11.6123159731444
-6 -11.6151729539306
-5 -11.6593374902984
-4 -11.6831562407019
-3 -11.6899635067205
-2 -11.6552392649666
-1 -11.6308633978885
0 -11.5781450782931
1 -11.5231356002703
2 -11.5369155241031
3 -11.4527113605146
3.58435369089241 -11
3.95948125180759 -10
4 -9.62774233728964
4.05561933856349 -9
4.14944559474378 -8
4.33520610660446 -7
4.34549553103437 -6
4.08612586647966 -5
4 -4.85794278670333
3.41377227254209 -4
3 -3.45490861194415
2.22468874099665 -3
2 -2.84340885142565
1.41813244417533 -3
1 -3.04550973541046
0 -3.04228105522247
-0.084426062913969 -3
-1 -2.66964248090433
-1.6926307183334 -2
-2 -1.64270871559372
-2.23735215773282 -1
-2.25793840660438 0
-2 0.877618799232231
-1.91574318617372 1
-1.07711920425984 2
-1 2.09532800954055
0 2.74195419608548
0.506268466541352 3
1 3.32005183744154
1.99899243525609 4
2 4.00107291995393
2.90658068351459 5
3 5.1629154241694
3.47620104989796 6
3.83844567511616 7
3.9797590048931 8
4 8.96420738296203
4.00081326015839 9
4 9.0179734586792
3.95865652600577 10
3.7231828270754 11
3 11.5533726437667
2 11.5702374156405
1 11.5707933353523
0 11.5138637007466
-1 11.556314367634
-2 11.6686433197702
-3 11.7554094746379
-4 11.8327794274086
-5 11.9015208025709
-6 11.9553869210915
-6.73872099230012 12
-7 12.0156276595601
-8 12.0742198874172
-9 12.12122672062
-10 12.1328249595571
-11 12.1192672887777
-12 12.0870665889217
-13 12.0447348390966
-13.8865125140729 12
-14 11.994198384702
-15 11.9158759620925
-15 11
-15 10
-15 9
-15 8.79114860042465
-14.1991433407747 9
-14 9.03878533938557
-13 9.14546230301131
-12 9.2017236371962
-11 9.22717731515862
-10 9.24055806013356
-9 9.25897924972565
-8 9.27804051593657
-7 9.29222611089553
-6 9.2942370822504
-5 9.26278384072209
-4 9.17816028406265
-3.0527547497233 9
-3 8.98872399868038
-2 8.68048609257819
-1 8.17209622100434
-0.752756179577567 8
-0.318532253777642 7
-0.439434742200347 6
-0.812234501113327 5
-1 4.73130345475928
-1.35428030103856 4
-1.98467512496318 3
-2 2.9811364344727
-2.52260647938772 2
-2.95723034201846 1
-3 0.786172282453362
-3.15273829883612 0
-3.07212531198321 -1
-3 -1.24025468498589
-2.77873215011491 -2
-2.34196323026929 -3
-2 -3.71086282105794
-1.75613192060391 -4
-1.20258170767071 -5
-1 -5.66454246590094
-0.863953082807712 -6
-0.761935838843949 -7
-1 -7.58423908852725
-1.33245396685477 -8
-2 -8.37377970514725
-3 -8.78373480324153
-4 -8.88802335422389
-5 -8.88248250236165
-6 -8.87218813999123
-7 -8.8950782972598
-8 -8.92124662074507
-9 -8.95518969699009
-10 -8.98595711842163
-10.6769438345373 -9
-11 -9.00678224880221
-12 -9.02398173065957
-13 -9.0164093258645
-13.4644996806796 -9
-14 -8.97971716414658
-15 -8.88641509371553
-15 -9
-15 -10
-15 -11
-15 -11.8749399941636
-14 -11.873110025699
};
\addplot [draw=none, fill=burlywood246185157]
table{%
x  y
-13 -9.0164093258645
-12 -9.02398173065957
-11 -9.00678224880221
-10.6769438345373 -9
-10 -8.98595711842163
-9 -8.95518969699009
-8 -8.92124662074507
-7 -8.8950782972598
-6 -8.87218813999123
-5 -8.88248250236164
-4 -8.88802335422389
-3 -8.78373480324153
-2 -8.37377970514725
-1.33245396685477 -8
-1 -7.58423908852725
-0.761935838843949 -7
-0.863953082807712 -6
-1 -5.66454246590094
-1.20258170767071 -5
-1.75613192060391 -4
-2 -3.71086282105794
-2.34196323026929 -3
-2.77873215011491 -2
-3 -1.24025468498589
-3.07212531198321 -1
-3.15273829883612 0
-3 0.786172282453362
-2.95723034201846 1
-2.52260647938772 2
-2 2.9811364344727
-1.98467512496318 3
-1.35428030103856 4
-1 4.73130345475928
-0.812234501113327 5
-0.439434742200347 6
-0.318532253777642 7
-0.752756179577567 8
-1 8.17209622100434
-2 8.68048609257819
-3 8.98872399868038
-3.0527547497233 9
-4 9.17816028406265
-5 9.2627838407221
-6 9.2942370822504
-7 9.29222611089553
-8 9.27804051593657
-9 9.25897924972565
-10 9.24055806013356
-11 9.22717731515862
-12 9.2017236371962
-13 9.14546230301131
-14 9.03878533938557
-14.1991433407747 9
-15 8.79114860042465
-15 8
-15 7
-15 6
-15 5
-15 4
-15 3
-15 2
-15 1
-15 0
-15 -1
-15 -2
-15 -3
-15 -4
-15 -5
-15 -6
-15 -7
-15 -8
-15 -8.88641509371553
-14 -8.97971716414658
-13.4644996806796 -9
-13 -9.0164093258645

-12.3315202940064 -6
-13 -5.78327069750751
-13.6259393621663 -5
-13.564622125543 -4
-13.2660549885676 -3
-13 -2.24487998262673
-12.913306714961 -2
-12.6224173063016 -1
-12.4871352442889 0
-12.4404093160715 1
-12.4825695333654 2
-12.66357111068 3
-12.9219383188104 4
-12.9537056859453 5
-12.096305436846 6
-12 6.0436412959309
-11 6.21426884074318
-10 6.244369920238
-9 6.21168096962758
-8 6.16662000810175
-7 6.13287270648505
-6 6.12149970848888
-5 6.08537547452461
-4.58000009180376 6
-4 5.844900927662
-3.15586582415864 5
-3.19875716646105 4
-3.47396585528175 3
-3.75353418581647 2
-4 1.00333558683387
-4.00094032745678 1
-4.17046878498522 0
-4.04014873558882 -1
-4 -1.14013171578829
-3.81077924719473 -2
-3.66251476588673 -3
-3.66096462588954 -4
-3.9796050262048 -5
-4 -5.02716593104146
-5 -5.60704737001633
-6 -5.89469986182738
-6.7150405082825 -6
-7 -6.03556371564375
-8 -6.10893674185404
-9 -6.13744952713894
-10 -6.1454928099192
-11 -6.13406914430004
-12 -6.06309005636237
-12.3315202940064 -6
};
\addplot [draw=none, fill=darksalmon242145115]
table{%
x  y
-12 -6.06309005636237
-11 -6.13406914430004
-10 -6.1454928099192
-9 -6.13744952713894
-8 -6.10893674185404
-7 -6.03556371564375
-6.7150405082825 -6
-6 -5.89469986182738
-5 -5.60704737001633
-4 -5.02716593104146
-3.9796050262048 -5
-3.66096462588954 -4
-3.66251476588673 -3
-3.81077924719473 -2
-4 -1.14013171578829
-4.04014873558882 -1
-4.17046878498522 0
-4.00094032745678 1
-4 1.00333558683387
-3.75353418581647 2
-3.47396585528175 3
-3.19875716646105 4
-3.15586582415864 5
-4 5.844900927662
-4.58000009180376 6
-5 6.08537547452461
-6 6.12149970848888
-7 6.13287270648505
-8 6.16662000810175
-9 6.21168096962758
-10 6.244369920238
-11 6.21426884074318
-12 6.0436412959309
-12.096305436846 6
-12.9537056859453 5
-12.9219383188104 4
-12.66357111068 3
-12.4825695333654 2
-12.4404093160715 1
-12.4871352442889 0
-12.6224173063016 -1
-12.913306714961 -2
-13 -2.24487998262673
-13.2660549885676 -3
-13.564622125543 -4
-13.6259393621663 -5
-13 -5.78327069750751
-12.3315202940064 -6
-12 -6.06309005636237

-9.3224761701015 -2
-9.32999983037207 -1
-9.21343505751656 0
-9.14447033904252 1
-9 1.63358142817285
-8.76397254517439 2
-8 2.36300549289089
-7 2.25039334708382
-6.41688392064935 2
-6 1.68942336725451
-5.79540206362834 1
-5.72127481831531 0
-5.69096287820261 -1
-6 -1.83919434365988
-6.27927755681283 -2
-7 -2.29506687598947
-8 -2.41223174050774
-9 -2.30313737265116
-9.3224761701015 -2
};
\addplot [draw=none, fill=indianred2209475]
table{%
x  y
-9 -2.30313737265116
-8 -2.41223174050774
-7 -2.29506687598947
-6.27927755681283 -2
-6 -1.83919434365988
-5.69096287820261 -1
-5.72127481831531 0
-5.79540206362834 1
-6 1.68942336725451
-6.41688392064935 2
-7 2.25039334708382
-8 2.36300549289089
-8.76397254517439 2
-9 1.63358142817285
-9.14447033904252 1
-9.21343505751656 0
-9.32999983037207 -1
-9.3224761701015 -2
-9 -2.30313737265116
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}






\begin{axis}[
at={(8cm,0cm)},
colorbar,
colormap={coolwarm}{
        rgb255(-70)=( 58,  76, 192),
        rgb255(-54)=(103, 136, 237),
        rgb255(-39)=(130, 166, 251),
        rgb255(-23)=(170, 199, 253),
        rgb255(-7.7)=(205, 217, 236),
        rgb255(7.7)=(234, 212, 200),
        rgb255(23)=(246, 184, 156),
        rgb255(39)=(241, 141, 111),
        rgb255(54)=(217,  88,  71),
        rgb255(70)=(179.94665529,   3.9668208 ,  38.30936706)
    },
point meta min = -70, 
point meta max = 70,
width=4.5 cm,
height=4.5 cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Y [m]},
ymin=-15, ymax=15,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty
]
\addplot [draw=none, fill=lightskyblue134169252]
table{%
x  y
14 -15
15 -15
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8
15 -7.30798337255142
14.4959501041668 -8
14.1260962924083 -9
14.060845457925 -10
14 -10.5229308549513
13.9423641459559 -11
13.8023336607292 -12
13.7691010796067 -13
13.7288096465645 -14
13.6307990765924 -15
14 -15
};
\addplot [draw=none, fill=lightskyblue134169252]
table{%
x  y
15 6.54125165295361
15 7
15 8
15 9
15 10
15 11
15 12
15 13
15 14
15 15
14 15
13.3017743190174 15
13.5764463534731 14
13.6957927157368 13
13.7206141498092 12
13.6621768651269 11
13.6094865745091 10
13.6292682108718 9
13.7525637316145 8
14 7.37134663886541
14.2265927880496 7
15 6.54125165295361
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
-11 -15
-10 -15
-9 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
1 -15
2 -15
3 -15
4 -15
4.28481765581229 -15
4 -14.9257154687526
3 -14.7730866237743
2 -14.6612092607661
1 -14.6558984114885
0 -14.5530992220879
-1 -14.4218900704645
-2 -14.3726817641536
-3 -14.3478575162323
-4 -14.4157730995346
-5 -14.538769318099
-6 -14.6288454184154
-7 -14.7399003063699
-8 -14.8198011511643
-9 -14.9007957445242
-10 -14.9513600731641
-11 -14.9949091850816
-11.0839681492119 -15
-11 -15
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
8 -15
9 -15
10 -15
11 -15
12 -15
13 -15
13.6307990765924 -15
13.7288096465645 -14
13.7691010796067 -13
13.8023336607292 -12
13.9423641459559 -11
14 -10.5229308549513
14.060845457925 -10
14.1260962924083 -9
14.4959501041668 -8
15 -7.30798337255142
15 -7
15 -6
15 -5
15 -4
15 -3
15 -2
15 -1
15 0
15 1
15 2
15 3
15 4
15 5
15 6
15 6.54125165295361
14.2265927880496 7
14 7.37134663886541
13.7525637316145 8
13.6292682108718 9
13.6094865745091 10
13.6621768651269 11
13.7206141498092 12
13.6957927157368 13
13.5764463534731 14
13.3017743190174 15
13 15
12 15
11 15
10 15
9 15
8 15
7.33917375798166 15
8 14.2594444228986
8.11651318304066 14
8.36568379693824 13
8.61008858666966 12
8.8457110970329 11
8.88986512315636 10
8.8531525487075 9
8.7473475008045 8
8.74088190996079 7
8.67816979126686 6
8.7262740926759 5
9 4.55943764676517
9.72423715289651 4
10 3.86333139458342
11 3.37419327862749
11.7087491937238 3
12 2.79810018824818
12.7650695419772 2
12.8217935089959 1
12.5119452225254 0
12.0009591667086 -1
12 -1.00176317661903
11.4384066815762 -2
11 -2.44502002018086
10.4299666191614 -3
10 -3.36197507414586
9.23652279802356 -4
9 -4.36836042463822
8.75736454840628 -5
8.76936410159612 -6
8.71598107822623 -7
8.69258012982294 -8
8.75874611587821 -9
8.70354399565125 -10
8.60168614401839 -11
8.45035176757687 -12
8.34408479342521 -13
8.24430720800186 -14
8 -14.7198260541214
7.84371305538373 -15
8 -15
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
-1 -2.21941947669978
-0.565491998450058 -2
-0.276746842055087 -1
-0.22194302331745 0
-0.364584789083044 1
-1 1.5697005876025
-2 1.01865590438451
-2.01113675194576 1
-2.38622152387809 0
-2.38957178514014 -1
-2 -1.81177292891081
-1.56504805871114 -2
-1 -2.21941947669978
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
-14.0101918832761 15
-15 15
-15 14.9535739330246
-14.0101918832761 15
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
-12 14.9700667810398
-11 14.9273383392945
-10 14.8990634055948
-9 14.8681294605492
-8 14.850584735747
-7 14.8083251191929
-6 14.7828279554082
-5 14.7350465147935
-4 14.6777366711796
-3 14.6604699581621
-2 14.6008817311444
-1 14.5337714364937
0 14.5209135453056
1 14.6074606881051
2 14.7661459318487
3 14.9160636245371
4 14.9643774999573
4.27581452627634 15
4 15
3 15
2 15
1 15
0 15
-1 15
-2 15
-3 15
-4 15
-5 15
-6 15
-7 15
-8 15
-9 15
-10 15
-11 15
-12 15
-12.9177918439567 15
-12 14.9700667810398
};
\addplot [draw=none, fill=gainsboro206217235]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11.0839681492119 -15
-11 -14.9949091850816
-10 -14.9513600731641
-9 -14.9007957445242
-8 -14.8198011511643
-7 -14.7399003063699
-6 -14.6288454184154
-5 -14.538769318099
-4 -14.4157730995346
-3 -14.3478575162323
-2 -14.3726817641536
-1 -14.4218900704645
0 -14.5530992220879
1 -14.6558984114885
2 -14.6612092607661
3 -14.7730866237743
4 -14.9257154687526
4.28481765581229 -15
5 -15
6 -15
7 -15
7.84371305538373 -15
8 -14.7198260541214
8.24430720800186 -14
8.34408479342521 -13
8.45035176757687 -12
8.60168614401839 -11
8.70354399565125 -10
8.75874611587821 -9
8.69258012982294 -8
8.71598107822623 -7
8.76936410159612 -6
8.75736454840628 -5
9 -4.36836042463822
9.23652279802356 -4
10 -3.36197507414586
10.4299666191614 -3
11 -2.44502002018086
11.4384066815762 -2
12 -1.00176317661903
12.0009591667086 -1
12.5119452225254 0
12.8217935089959 1
12.7650695419772 2
12 2.79810018824818
11.7087491937238 3
11 3.37419327862749
10 3.86333139458342
9.72423715289651 4
9 4.55943764676517
8.7262740926759 5
8.67816979126686 6
8.74088190996079 7
8.7473475008045 8
8.8531525487075 9
8.88986512315636 10
8.8457110970329 11
8.61008858666966 12
8.36568379693824 13
8.11651318304066 14
8 14.2594444228986
7.33917375798166 15
7 15
6 15
5 15
4.27581452627634 15
4 14.9643774999573
3 14.9160636245371
2 14.7661459318487
1 14.6074606881051
0 14.5209135453056
-1 14.5337714364937
-2 14.6008817311444
-3 14.6604699581621
-4 14.6777366711796
-5 14.7350465147935
-6 14.7828279554082
-7 14.8083251191929
-8 14.850584735747
-9 14.8681294605492
-10 14.8990634055948
-11 14.9273383392945
-12 14.9700667810398
-12.9177918439567 15
-13 15
-14 15
-14.0101918832761 15
-15 14.9535739330246
-15 14
-15 13
-15 12.099786387119
-14 12.1688472867838
-13 12.2158940568
-12 12.2272690651827
-11 12.2179028095525
-10 12.1827586385299
-9 12.1567204069817
-8 12.1725306406019
-7 12.1771552105747
-6 12.1610417460514
-5 12.1334874448318
-4 12.0813850039383
-3 12.0449155019625
-2 12.0444336831687
-1.08628905027627 12
-1 11.9956269460027
0 11.9560836643981
1 11.8710555013987
2 11.9012626380234
3 11.9107518758132
4 11.5717495602608
4.36687462357929 11
4.51979429845746 10
4.62773427368237 9
4.69028156906535 8
4.60465953322675 7
4.4466342466914 6
4 5.39733429533472
3.70904206164336 5
3 4.4229788723748
2.41292977831856 4
2 3.70854185698917
1 3.41354753939144
0 3.46183553430619
-1 3.06233447099667
-1.07459200269916 3
-2 2.32089018899126
-2.23134116605219 2
-2.81958260104426 1
-3 0.42397314145092
-3.09858271919333 0
-3.05785465350346 -1
-3 -1.14954263410701
-2.59881171036839 -2
-2 -2.80058543733436
-1.64118774875072 -3
-1 -3.41364444805115
0 -3.5653779983583
1 -3.4333985701473
2 -3.67702300112668
2.46266512791863 -4
3 -4.40333563439076
3.69385906881526 -5
4 -5.57796882128281
4.22891334707228 -6
4.40645084427949 -7
4.45026451598351 -8
4.46673656805535 -9
4.44396978554743 -10
4.37131432116257 -11
4 -11.7985925980305
3 -11.8610166524665
2 -11.7939095184511
1 -11.8286581673154
0 -11.8189916610938
-1 -11.7570141972795
-2 -11.6788770717256
-3 -11.6181014891028
-4 -11.6712852661778
-5 -11.7019970760502
-6 -11.716291547497
-7 -11.7415400917719
-8 -11.7708217841052
-9 -11.7974217609517
-10 -11.8185851353316
-11 -11.8449029285195
-12 -11.8524584539201
-13 -11.8336208886496
-14 -11.827364881932
-15 -11.8263492901241
-15 -12
-15 -13
-15 -14
-15 -15
-14 -15

-1.56504805871114 -2
-2 -1.81177292891081
-2.38957178514014 -1
-2.38622152387809 0
-2.01113675194576 1
-2 1.01865590438451
-1 1.5697005876025
-0.364584789083044 1
-0.22194302331745 0
-0.276746842055087 -1
-0.565491998450058 -2
-1 -2.21941947669978
-1.56504805871114 -2
};
\addplot [draw=none, fill=lightgray233212201]
table{%
x  y
-14 -11.827364881932
-13 -11.8336208886496
-12 -11.8524584539201
-11 -11.8449029285195
-10 -11.8185851353316
-9 -11.7974217609517
-8 -11.7708217841052
-7 -11.7415400917719
-6 -11.716291547497
-5 -11.7019970760502
-4 -11.6712852661778
-3 -11.6181014891028
-2 -11.6788770717256
-1 -11.7570141972795
0 -11.8189916610938
1 -11.8286581673154
2 -11.7939095184511
3 -11.8610166524665
4 -11.7985925980305
4.37131432116257 -11
4.44396978554743 -10
4.46673656805535 -9
4.45026451598351 -8
4.40645084427949 -7
4.22891334707228 -6
4 -5.57796882128281
3.69385906881526 -5
3 -4.40333563439076
2.46266512791863 -4
2 -3.67702300112668
1 -3.4333985701473
0 -3.5653779983583
-1 -3.41364444805115
-1.64118774875072 -3
-2 -2.80058543733436
-2.59881171036839 -2
-3 -1.14954263410701
-3.05785465350346 -1
-3.09858271919333 0
-3 0.42397314145092
-2.81958260104426 1
-2.23134116605219 2
-2 2.32089018899126
-1.07459200269916 3
-1 3.06233447099667
0 3.46183553430619
1 3.41354753939144
2 3.70854185698917
2.41292977831856 4
3 4.4229788723748
3.70904206164336 5
4 5.39733429533472
4.4466342466914 6
4.60465953322675 7
4.69028156906534 8
4.62773427368237 9
4.51979429845746 10
4.36687462357929 11
4 11.5717495602608
3 11.9107518758132
2 11.9012626380234
1 11.8710555013987
0 11.9560836643981
-1 11.9956269460027
-1.08628905027627 12
-2 12.0444336831687
-3 12.0449155019625
-4 12.0813850039383
-5 12.1334874448318
-6 12.1610417460514
-7 12.1771552105747
-8 12.1725306406019
-9 12.1567204069817
-10 12.1827586385299
-11 12.2179028095525
-12 12.2272690651827
-13 12.2158940568001
-14 12.1688472867838
-15 12.099786387119
-15 12
-15 11
-15 10
-15 9.1612940037874
-14 9.28499170933405
-13 9.34264915831029
-12 9.3697356114639
-11 9.38768829248929
-10 9.39742586487595
-9 9.40394678915068
-8 9.41515242606922
-7 9.42486562983533
-6 9.4349589947304
-5 9.42607109864895
-4 9.36350343783265
-3 9.31029621584015
-2 9.207323099293
-1 9.08474785112896
-0.523902442389796 9
0 8.86739303035454
0.747173811235761 8
0.765200691376993 7
0.553884476902421 6
0 5.41500257322802
-0.318581302734274 5
-1 4.57136814587916
-1.52329089003906 4
-2 3.60953877043595
-2.41518161228233 3
-3 2.12639873612605
-3.0659338969053 2
-3.50960529951615 1
-3.69875744123126 0
-3.62419800845224 -1
-3.27483980861183 -2
-3 -2.51289646764798
-2.66330327681867 -3
-2 -3.83019875880018
-1.73850763389526 -4
-1 -4.68508085531776
-0.417246778727338 -5
0 -5.68692131528736
0.304538883707992 -6
0.567957586340215 -7
0.569706172071667 -8
0 -8.63710048969813
-1 -8.75871144322267
-2 -8.85358931905369
-3 -8.88126232659592
-4 -8.88480605082401
-5 -8.87892460720826
-6 -8.82732544866007
-7 -8.78855571694649
-8 -8.78328638760356
-9 -8.76863132760183
-10 -8.76523993105582
-11 -8.77467778948941
-12 -8.80997177419626
-13 -8.85255062757724
-14 -8.88409163459406
-15 -8.87029924636838
-15 -9
-15 -10
-15 -11
-15 -11.8263492901241
-14 -11.827364881932
};
\addplot [draw=none, fill=burlywood246185157]
table{%
x  y
-14 -8.88409163459406
-13 -8.85255062757724
-12 -8.80997177419626
-11 -8.77467778948941
-10 -8.76523993105582
-9 -8.76863132760183
-8 -8.78328638760356
-7 -8.78855571694649
-6 -8.82732544866007
-5 -8.87892460720826
-4 -8.88480605082401
-3 -8.88126232659592
-2 -8.85358931905369
-1 -8.75871144322267
0 -8.63710048969813
0.569706172071667 -8
0.567957586340215 -7
0.304538883707992 -6
0 -5.68692131528736
-0.417246778727338 -5
-1 -4.68508085531776
-1.73850763389526 -4
-2 -3.83019875880018
-2.66330327681867 -3
-3 -2.51289646764798
-3.27483980861183 -2
-3.62419800845224 -1
-3.69875744123126 0
-3.50960529951615 1
-3.0659338969053 2
-3 2.12639873612605
-2.41518161228233 3
-2 3.60953877043595
-1.52329089003906 4
-1 4.57136814587916
-0.318581302734274 5
0 5.41500257322802
0.553884476902421 6
0.765200691376993 7
0.747173811235761 8
0 8.86739303035453
-0.523902442389796 9
-1 9.08474785112896
-2 9.207323099293
-3 9.31029621584015
-4 9.36350343783265
-5 9.42607109864895
-6 9.43495899473039
-7 9.42486562983533
-8 9.41515242606922
-9 9.40394678915068
-10 9.39742586487595
-11 9.38768829248929
-12 9.3697356114639
-13 9.34264915831029
-14 9.28499170933405
-15 9.1612940037874
-15 9
-15 8
-15 7
-15 6
-15 5
-15 4
-15 3
-15 2
-15 1
-15 0
-15 -1
-15 -2
-15 -3
-15 -4
-15 -5
-15 -6
-15 -7
-15 -8
-15 -8.87029924636838
-14 -8.88409163459406

-13.2199666400737 -6
-13.5428354391107 -5
-13.4042309625032 -4
-13.2582580093671 -3
-13.1280702749847 -2
-13 -1.30381326676935
-12.9432929965423 -1
-12.860333284195 0
-12.9050333589669 1
-12.9046255259243 2
-12.8099844101881 3
-12.8177457265355 4
-13 4.75404045463302
-13.0557997325338 5
-13 5.45975087717277
-12.8879149750508 6
-12 6.58156322650778
-11 6.64860902617523
-10 6.63397011881683
-9 6.63843461511668
-8 6.68097553558221
-7 6.70346219080069
-6 6.71883812195961
-5 6.70768493482659
-4 6.6316097883658
-3 6.33386189995675
-2.60232166482083 6
-2.53580220653603 5
-2.92755494103085 4
-3 3.87811862845747
-3.42947680188542 3
-3.84135675335852 2
-4 1.55235951104859
-4.23251898416033 1
-4.41704020309962 0
-4.28513602915542 -1
-4 -1.76105542287472
-3.9307189916418 -2
-3.53128975209505 -3
-3.00348376125394 -4
-3 -4.00932134360815
-2.56726458021023 -5
-2.98658929233553 -6
-3 -6.00731944013608
-4 -6.24242310009502
-5 -6.23622218808695
-6 -6.1968967891516
-7 -6.17370810078188
-8 -6.18449020809364
-9 -6.19632646109694
-10 -6.21623548873843
-11 -6.2472022991649
-12 -6.26495079014165
-13 -6.1447140309631
-13.2199666400737 -6
};
\addplot [draw=none, fill=darksalmon242145115]
table{%
x  y
-13 -6.1447140309631
-12 -6.26495079014165
-11 -6.2472022991649
-10 -6.21623548873843
-9 -6.19632646109694
-8 -6.18449020809364
-7 -6.17370810078188
-6 -6.1968967891516
-5 -6.23622218808695
-4 -6.24242310009502
-3 -6.00731944013608
-2.98658929233553 -6
-2.56726458021023 -5
-3 -4.00932134360815
-3.00348376125394 -4
-3.53128975209505 -3
-3.9307189916418 -2
-4 -1.76105542287473
-4.28513602915542 -1
-4.41704020309962 0
-4.23251898416033 1
-4 1.55235951104859
-3.84135675335852 2
-3.42947680188542 3
-3 3.87811862845747
-2.92755494103085 4
-2.53580220653603 5
-2.60232166482083 6
-3 6.33386189995675
-4 6.6316097883658
-5 6.70768493482659
-6 6.71883812195961
-7 6.70346219080069
-8 6.68097553558221
-9 6.63843461511668
-10 6.63397011881683
-11 6.64860902617523
-12 6.58156322650778
-12.8879149750508 6
-13 5.45975087717277
-13.0557997325338 5
-13 4.75404045463302
-12.8177457265355 4
-12.8099844101881 3
-12.9046255259243 2
-12.9050333589669 1
-12.860333284195 0
-12.9432929965423 -1
-13 -1.30381326676935
-13.1280702749847 -2
-13.2582580093671 -3
-13.4042309625032 -4
-13.5428354391107 -5
-13.2199666400737 -6
-13 -6.1447140309631

-9.95814949819066 -3
-10 -2.88242650882885
-10.0551032543265 -2
-10 -1.45969490651584
-9.95494195984007 -1
-9.90705891117555 0
-9.83472964784033 1
-9.5827696436754 2
-9.35602692662216 3
-9 3.43919728200569
-8 3.51343922618233
-7 3.43995426681983
-6 3.30215046832203
-5.2574229511366 3
-5.0736835270933 2
-5.26447846932416 1
-5.37023109571238 0
-5.22987171370249 -1
-5 -1.96358543417367
-4.99343033733892 -2
-5 -2.04208467239932
-6 -2.90228983194518
-6.50498308964418 -3
-7 -3.10216617197556
-8 -3.16120952613555
-9 -3.18529245802485
-9.95814949819066 -3
};
\addplot [draw=none, fill=indianred2209475]
table{%
x  y
-9 -3.18529245802485
-8 -3.16120952613555
-7 -3.10216617197556
-6.50498308964418 -3
-6 -2.90228983194518
-5 -2.04208467239932
-4.99343033733892 -2
-5 -1.96358543417367
-5.22987171370249 -1
-5.37023109571238 0
-5.26447846932416 1
-5.0736835270933 2
-5.2574229511366 3
-6 3.30215046832203
-7 3.43995426681983
-8 3.51343922618233
-9 3.43919728200569
-9.35602692662216 3
-9.5827696436754 2
-9.83472964784033 1
-9.90705891117555 0
-9.95494195984007 -1
-10 -1.45969490651584
-10.0551032543265 -2
-10 -2.88242650882885
-9.95814949819066 -3
-9 -3.18529245802485
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}

\end{tikzpicture}


==> L4DC_figures/tikz_python/relu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro202216238}{RGB}{202,216,238}
\definecolor{gainsboro215219226}{RGB}{215,219,226}
\definecolor{gainsboro226217212}{RGB}{226,217,212}
\definecolor{lightpink246188162}{RGB}{246,188,162}
\definecolor{lightsalmon245158127}{RGB}{245,158,127}
\definecolor{lightsalmon247174145}{RGB}{247,174,145}
\definecolor{seagreen3013076}{RGB}{30,130,76}
\definecolor{wheat236210196}{RGB}{236,210,196}
\definecolor{wheat242200179}{RGB}{242,200,179}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon243150120}{RGB}{243,150,120}
\definecolor{gainsboro213219229}{RGB}{213,219,229}
\definecolor{gainsboro228216209}{RGB}{228,216,209}
\definecolor{lightpink245191165}{RGB}{245,191,165}
\definecolor{lightsalmon246171141}{RGB}{246,171,141}
\definecolor{powderblue197213242}{RGB}{197,213,242}
\definecolor{salmon23412597}{RGB}{234,125,97}
\definecolor{seagreen3013076}{RGB}{30,130,76}
\definecolor{wheat239206188}{RGB}{239,206,188}

\definecolor{coral23312194}{RGB}{233,121,94}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon240141111}{RGB}{240,141,111}
\definecolor{gainsboro215219226}{RGB}{215,219,226}
\definecolor{gainsboro226217212}{RGB}{226,217,212}
\definecolor{lightpink246188162}{RGB}{246,188,162}
\definecolor{lightsalmon245158127}{RGB}{245,158,127}
\definecolor{lightsalmon247174145}{RGB}{247,174,145}
\definecolor{seagreen3013076}{RGB}{30,130,76}
\definecolor{wheat236210196}{RGB}{236,210,196}
\definecolor{wheat242200179}{RGB}{242,200,179}



\begin{axis}[
at={(0cm,0cm)},
width=4.5 cm,
height=4.5 cm,
title={1000 updates},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\begin{tabular}{@{}c@{}}ReLU \\ Y [m]\end{tabular}},
ymin=-15, ymax=15,
ytick style={color=black},
xticklabels=\empty,
%yticklabels=\empty,
]
\addplot [draw=none, fill=gainsboro202216238]
table{%
x  y
15 -15
15 -14.3091882820776
14.0094612091503 -15
15 -15
};
\addplot [draw=none, fill=gainsboro202216238]
table{%
x  y
15 12.9162984820356
15 13
15 14
15 15
14 15
13 15
12 15
11 15
10 15
9 15
8 15
7.82796143515107 15
8 14.9647805404203
9 14.7596151628069
10 14.5507683785644
11 14.3383723532835
12 14.1216135973473
12.6519007841949 14
13 13.9359869668666
14 13.6558569865266
14.895645190757 13
15 12.9162984820356
};
\addplot [draw=none, fill=gainsboro202216238]
table{%
x  y
-14 13.4236606794629
-13 13.8003099075917
-12.4660968040907 14
-12 14.1864358037969
-11 14.5754233278369
-10 14.9113497313551
-9.59920370605443 15
-10 15
-11 15
-12 15
-13 15
-14 15
-15 15
-15 14
-15 13.0291706794937
-14 13.4236606794629
};
\addplot [draw=none, fill=gainsboro215219226]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11 -15
-10 -15
-9 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
1 -15
2 -15
3 -15
4 -15
5 -15
6 -15
7 -15
8 -15
9 -15
10 -15
11 -15
12 -15
13 -15
14 -15
14.0094612091503 -15
15 -14.3091882820776
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8
15 -7
15 -6
15 -5.81981415530287
14.7645897233419 -6
14 -6.57722886901618
13.4378853528562 -7
13 -7.35739133249709
12.2427999141322 -8
12 -8.21227720194706
11.1011523351449 -9
11 -9.08873489082934
10 -9.96673764595182
9.96214010171903 -10
9 -10.9417491048781
8.93560163552745 -11
8.35063230216675 -12
8 -12.2371233328342
7 -12.7190765374376
6.4177345694989 -13
6 -13.2067147529144
5 -13.6494840590227
4 -13.8526563216098
3 -13.960337328844
2.66898796112662 -14
2 -14.0829633574832
1 -14.2083707847085
0 -14.3290568207296
-1 -14.3113238980849
-2 -14.2726757271181
-3 -14.2302396759983
-4 -14.1874609542884
-5 -14.1447400646082
-6 -14.1173613319644
-7 -14.1318149480172
-8 -14.1429795347815
-9 -14.1506543539183
-10 -14.1337929089435
-11 -14.0351089401622
-11.3578328915616 -14
-12 -13.9381385301369
-13 -13.8403615452972
-14 -13.736750656631
-15 -13.6312341738488
-15 -14
-15 -15
-14 -15
};
\addplot [draw=none, fill=gainsboro215219226]
table{%
x  y
14 8.67479038017548
15 8.16833436060564
15 9
15 10
15 11
15 12
15 12.9162984820356
14.895645190757 13
14 13.6558569865266
13 13.9359869668666
12.6519007841949 14
12 14.1216135973473
11 14.3383723532835
10 14.5507683785644
9 14.7596151628069
8 14.9647805404203
7.82796143515107 15
7 15
6 15
5 15
4 15
3 15
2 15
1 15
0 15
-1 15
-2 15
-3 15
-4 15
-5 15
-6 15
-7 15
-8 15
-9 15
-9.59920370605443 15
-10 14.9113497313551
-11 14.5754233278369
-12 14.1864358037969
-12.4660968040907 14
-13 13.8003099075917
-14 13.4236606794629
-15 13.0291706794937
-15 13
-15 12
-15 11.2332506192791
-14 11.6010858412329
-13 11.9627404364494
-12.8987148759308 12
-12 12.3396923445483
-11 12.6984724437662
-10 12.991510148442
-9.93731719942984 13
-9 13.1299510729862
-8 13.2613348162131
-7 13.3919079741947
-6 13.4501590005213
-5 13.4454120104766
-4 13.4267401821128
-3 13.4128588145793
-2 13.4123404226547
-1 13.4085929337979
0 13.4067422411789
1 13.3008335469652
2 13.1304564290589
2.7347149595247 13
3 12.9510779461146
4 12.6687363671291
5 12.3116120398914
6 12.0387735882078
6.14204246014801 12
7 11.7960526765161
8 11.5906984854902
9 11.3302774244583
9.74385251503348 11
10 10.8463096219533
11 10.229935941105
11.3777386306145 10
12 9.68023363078915
13 9.17607870831362
13.3547109235256 9
14 8.67479038017548
};
\addplot [draw=none, fill=gainsboro226217212]
table{%
x  y
-11 -14.0351089401622
-10 -14.1337929089435
-9 -14.1506543539183
-8 -14.1429795347815
-7 -14.1318149480172
-6 -14.1173613319644
-5 -14.1447400646082
-4 -14.1874609542884
-3 -14.2302396759983
-2 -14.2726757271181
-1 -14.3113238980849
0 -14.3290568207296
1 -14.2083707847085
2 -14.0829633574832
2.66898796112662 -14
3 -13.960337328844
4 -13.8526563216098
5 -13.6494840590227
6 -13.2067147529144
6.4177345694989 -13
7 -12.7190765374376
8 -12.2371233328342
8.35063230216675 -12
8.93560163552745 -11
9 -10.9417491048781
9.96214010171903 -10
10 -9.96673764595182
11 -9.08873489082934
11.1011523351449 -9
12 -8.21227720194706
12.2427999141322 -8
13 -7.35739133249709
13.4378853528562 -7
14 -6.57722886901618
14.7645897233419 -6
15 -5.81981415530287
15 -5
15 -4
15 -3
15 -2
15 -1
15 0
15 1
15 2
15 3
15 4
15 5
15 6
15 7
15 8
15 8.16833436060564
14 8.67479038017548
13.3547109235256 9
13 9.17607870831362
12 9.68023363078915
11.3777386306145 10
11 10.229935941105
10 10.8463096219533
9.74385251503348 11
9 11.3302774244583
8 11.5906984854902
7 11.7960526765161
6.14204246014801 12
6 12.0387735882078
5 12.3116120398914
4 12.6687363671291
3 12.9510779461146
2.7347149595247 13
2 13.1304564290589
1 13.3008335469652
0 13.4067422411789
-1 13.4085929337979
-2 13.4123404226547
-3 13.4128588145793
-4 13.4267401821128
-5 13.4454120104766
-6 13.4501590005213
-7 13.3919079741947
-8 13.2613348162131
-9 13.1299510729862
-9.93731719942984 13
-10 12.991510148442
-11 12.6984724437662
-12 12.3396923445483
-12.8987148759308 12
-13 11.9627404364494
-14 11.6010858412329
-15 11.2332506192791
-15 11
-15 10
-15 9.54216441776319
-14 9.90469968184536
-13.7401529601759 10
-13 10.2764848577009
-12 10.6318535056095
-11 10.9306372736303
-10.5986502543822 11
-10 11.115130764353
-9 11.229825895739
-8 11.2631664388872
-7 11.2580579842712
-6 11.2515817277523
-5 11.2485836332591
-4 11.2455948958809
-3 11.2426248105406
-2 11.2389981973521
-1 11.1395648887551
-0.136253295306358 11
0 10.9793989530589
1 10.8176469160166
2 10.5510140530264
3 10.1952094212491
3.54937392562688 10
4 9.84051108872427
5 9.52161677555423
6 9.15720018694901
6.31900244548715 9
7 8.63787712437331
8 8.10060294657977
8.18465356381921 8
9 7.53962087138379
9.95453676188574 7
10 6.97304190548429
11 6.3681432658556
11.5908063921929 6
12 5.59100090228909
12.591284709985 5
13 4.59148130790584
13.5476836521368 4
13.9240848400724 3
14 2.41988020107641
14.0549465331455 2
14.1870417399232 1
14.2944058401087 0
14.3664371540676 -1
14 -1.65127132601268
13.7939915189389 -2
13 -2.69324451897042
12.6553678214948 -3
12 -3.53318996920054
11.4180900036243 -4
11 -4.32543267771483
10.1333708048604 -5
10 -5.10381384547684
9 -5.88444657235558
8.85210212752534 -6
8 -6.7195929574557
7.67690283382535 -7
7 -7.59604983043787
6.54125870779936 -8
6 -8.47660694823917
5.41010568528792 -9
5 -9.36615957491486
4.31860423018661 -10
4 -10.2564939369383
3 -10.910728199152
2.55329560797446 -11
2 -11.0873309907746
1 -11.2361136322107
0 -11.3751275808421
-1 -11.5029086479692
-2 -11.5259324701507
-3 -11.5489178371495
-4 -11.5710742437437
-5 -11.5922568419568
-6 -11.6117530660463
-7 -11.6291444396548
-8 -11.6461598603586
-9 -11.6631656815057
-10 -11.6800272961588
-11 -11.6967546498366
-12 -11.6995560328361
-13 -11.6257343760623
-14 -11.5114240115231
-15 -11.3928425095031
-15 -12
-15 -13
-15 -13.6312341738488
-14 -13.736750656631
-13 -13.8403615452972
-12 -13.9381385301369
-11.3578328915616 -14
-11 -14.0351089401622
};
\addplot [draw=none, fill=wheat236210196]
table{%
x  y
-14 -11.5114240115231
-13 -11.6257343760623
-12 -11.6995560328361
-11 -11.6967546498366
-10 -11.6800272961588
-9 -11.6631656815057
-8 -11.6461598603586
-7 -11.6291444396548
-6 -11.6117530660463
-5 -11.5922568419568
-4 -11.5710742437437
-3 -11.5489178371495
-2 -11.5259324701507
-1 -11.5029086479692
0 -11.3751275808421
1 -11.2361136322107
2 -11.0873309907746
2.55329560797446 -11
3 -10.910728199152
4 -10.2564939369383
4.31860423018661 -10
5 -9.36615957491486
5.41010568528792 -9
6 -8.47660694823917
6.54125870779936 -8
7 -7.59604983043787
7.67690283382535 -7
8 -6.7195929574557
8.85210212752534 -6
9 -5.88444657235558
10 -5.10381384547684
10.1333708048604 -5
11 -4.32543267771483
11.4180900036243 -4
12 -3.53318996920053
12.6553678214948 -3
13 -2.69324451897042
13.7939915189389 -2
14 -1.65127132601268
14.3664371540676 -1
14.2944058401087 0
14.1870417399232 1
14.0549465331455 2
14 2.41988020107641
13.9240848400724 3
13.5476836521368 4
13 4.59148130790584
12.591284709985 5
12 5.59100090228909
11.5908063921929 6
11 6.3681432658556
10 6.97304190548429
9.95453676188574 7
9 7.53962087138379
8.18465356381921 8
8 8.10060294657977
7 8.63787712437331
6.31900244548715 9
6 9.15720018694901
5 9.52161677555423
4 9.84051108872427
3.54937392562688 10
3 10.1952094212491
2 10.5510140530264
1 10.8176469160166
0 10.9793989530589
-0.136253295306358 11
-1 11.1395648887551
-2 11.2389981973521
-3 11.2426248105406
-4 11.2455948958809
-5 11.2485836332591
-6 11.2515817277523
-7 11.2580579842712
-8 11.2631664388872
-9 11.229825895739
-10 11.115130764353
-10.5986502543822 11
-11 10.9306372736303
-12 10.6318535056095
-13 10.2764848577009
-13.7401529601759 10
-14 9.90469968184536
-15 9.54216441776319
-15 9
-15 8
-15 7.91776569349634
-14.7756338397691 8
-14 8.28434037215137
-13 8.65050573783308
-12 8.97254487970899
-11.8879358900162 9
-11 9.22374999895434
-10 9.24897393306616
-9 9.24814623595634
-8 9.24824406029525
-7 9.24836239374938
-6 9.2483928494497
-5 9.2479050984985
-4 9.24741748882673
-3 9.19153712719306
-2 9.05264582683324
-1.64629316968139 9
-1 8.89971767574988
0 8.6580333519816
1 8.34150876682453
2 8.0270162178769
2.07514647331111 8
3 7.47684787332217
3.5999238268997 7
4 6.67249821797414
4.94339712484095 6
5 5.94573765295125
6 5.11918674450604
6.13666842768318 5
7 4.16055758670185
7.165128806382 4
7.90223568306464 3
8 2.78607943722368
8.35755369662703 2
8.68285104788059 1
8.80178244547175 0
8.85171105341475 -1
8.01884934499423 -2
8 -2.01627620241527
7 -2.87749765395201
6.85709686143702 -3
6 -3.67268563375319
5.58253150452827 -4
5 -4.45600107836607
4.3484355844111 -5
4 -5.31386115976022
3.36615586878745 -6
3 -6.4032102263962
2.45925308918974 -7
2 -7.50684835054947
1.55315935405066 -8
1 -8.61049271372288
0.330968451176575 -9
0 -9.08896809762302
-1 -9.24955763122906
-2 -9.35154944660214
-3 -9.36749115600132
-4 -9.37711904403081
-5 -9.38882888909616
-6 -9.40238879299282
-7 -9.41535123990166
-8 -9.42790103496305
-9 -9.43950306748663
-10 -9.43987637984662
-11 -9.43735099962498
-12 -9.42900044903697
-13 -9.42098176121658
-14 -9.39952960710169
-15 -9.32918303239662
-15 -10
-15 -11
-15 -11.3928425095031
-14 -11.5114240115231
};
\addplot [draw=none, fill=wheat242200179]
table{%
x  y
-14 -9.39952960710169
-13 -9.42098176121658
-12 -9.42900044903697
-11 -9.43735099962498
-10 -9.43987637984662
-9 -9.43950306748663
-8 -9.42790103496305
-7 -9.41535123990166
-6 -9.40238879299282
-5 -9.38882888909616
-4 -9.37711904403081
-3 -9.36749115600132
-2 -9.35154944660214
-1 -9.24955763122906
0 -9.08896809762302
0.330968451176575 -9
1 -8.61049271372288
1.55315935405066 -8
2 -7.50684835054947
2.45925308918974 -7
3 -6.4032102263962
3.36615586878745 -6
4 -5.31386115976022
4.3484355844111 -5
5 -4.45600107836607
5.58253150452827 -4
6 -3.67268563375319
6.85709686143702 -3
7 -2.87749765395201
8 -2.01627620241527
8.01884934499423 -2
8.85171105341475 -1
8.80178244547175 0
8.68285104788059 1
8.35755369662703 2
8 2.78607943722368
7.90223568306464 3
7.165128806382 4
7 4.16055758670185
6.13666842768318 5
6 5.11918674450604
5 5.94573765295125
4.94339712484095 6
4 6.67249821797414
3.5999238268997 7
3 7.47684787332217
2.07514647331111 8
2 8.0270162178769
1 8.34150876682453
0 8.6580333519816
-1 8.89971767574988
-1.64629316968139 9
-2 9.05264582683324
-3 9.19153712719306
-4 9.24741748882673
-5 9.2479050984985
-6 9.2483928494497
-7 9.24836239374938
-8 9.24824406029525
-9 9.24814623595635
-10 9.24897393306616
-11 9.22374999895434
-11.8879358900162 9
-12 8.97254487970899
-13 8.65050573783308
-14 8.28434037215137
-14.7756338397691 8
-15 7.91776569349634
-15 7
-15 6.3138166193908
-14 6.66582444657175
-13 6.98867456042003
-12.9450869121332 7
-12 7.20860936455554
-11 7.28989064555788
-10 7.29688713344427
-9 7.30050595090608
-8 7.3058924702294
-7 7.31198464401909
-6 7.31797041938286
-5 7.29322695732786
-4 7.18764467654514
-3 7.05913012215506
-2.73159738412061 7
-2 6.81000801038245
-1 6.50110856875138
-0.0152029252610678 6
0 5.98633157089383
1 5.04917837632237
1.05009071780183 5
1.75180875370417 4
2 3.49732172998617
2.25395224808661 3
2.58456581731422 2
2.915167232371 1
3 0.728237231645873
3.2264606565698 0
3.40378847970976 -1
3 -1.54843652752441
2.6627146846376 -2
2 -2.6857533374028
1.71589291846813 -3
1 -3.69703951931431
0.695995920903028 -4
0 -4.73754456134249
-0.241833422272836 -5
-1 -5.84011870772187
-1.14458798617373 -6
-2 -6.80740282656823
-2.38925871631896 -7
-3 -7.17086831733245
-4 -7.2909644384755
-5 -7.31858210285883
-6 -7.33848939672834
-7 -7.3488490583079
-8 -7.3532056796411
-9 -7.35472277837619
-10 -7.35576315684262
-11 -7.34749541601339
-12 -7.33730279735936
-13 -7.32711039715978
-14 -7.31691847556738
-15 -7.30592876309872
-15 -8
-15 -9
-15 -9.32918303239662
-14 -9.39952960710169
};
\addplot [draw=none, fill=lightpink246188162]
table{%
x  y
-14 -7.31691847556738
-13 -7.32711039715979
-12 -7.33730279735936
-11 -7.34749541601339
-10 -7.35576315684262
-9 -7.35472277837619
-8 -7.3532056796411
-7 -7.3488490583079
-6 -7.33848939672834
-5 -7.31858210285883
-4 -7.2909644384755
-3 -7.17086831733245
-2.38925871631896 -7
-2 -6.80740282656823
-1.14458798617373 -6
-1 -5.84011870772187
-0.241833422272836 -5
0 -4.73754456134249
0.695995920903028 -4
1 -3.69703951931431
1.71589291846813 -3
2 -2.6857533374028
2.6627146846376 -2
3 -1.54843652752441
3.40378847970976 -1
3.2264606565698 0
3 0.728237231645873
2.915167232371 1
2.58456581731422 2
2.25395224808661 3
2 3.49732172998617
1.75180875370417 4
1.05009071780183 5
1 5.04917837632237
0 5.98633157089383
-0.0152029252610678 6
-1 6.50110856875138
-2 6.81000801038245
-2.73159738412061 7
-3 7.05913012215506
-4 7.18764467654514
-5 7.29322695732786
-6 7.31797041938286
-7 7.31198464401909
-8 7.3058924702294
-9 7.30050595090608
-10 7.29688713344427
-11 7.28989064555788
-12 7.20860936455554
-12.9450869121332 7
-13 6.98867456042003
-14 6.66582444657175
-15 6.3138166193908
-15 6
-15 5
-15 4.63834673991398
-14 4.99403047489922
-13.9798606463645 5
-13 5.26707706398298
-12 5.43873512745083
-11 5.44893621585394
-10 5.45913590174551
-9 5.46633674947797
-8 5.47222899418666
-7 5.45928562733591
-6 5.37333054143694
-5 5.2335058050477
-4.09892481992217 5
-4 4.95055729066636
-3 4.12973281897414
-2.90568207618146 4
-2.42082868874539 3
-2.12913345983555 2
-2 1.55730386379522
-1.83743620958824 1
-1.5900580493427 0
-1.63668396765861 -1
-2 -1.46499730803638
-2.42515906210702 -2
-3 -2.61972075533909
-3.35378656111004 -3
-4 -3.74551009229229
-4.21524208904088 -4
-5 -4.66210371349436
-6 -4.98900231410234
-6.06827953501265 -5
-7 -5.11387118491598
-8 -5.1360552782692
-9 -5.15054279403684
-10 -5.16444982543873
-11 -5.17333889909043
-12 -5.17813111356971
-13 -5.18246325499597
-14 -5.18342001277381
-15 -5.1819854941007
-15 -6
-15 -7
-15 -7.30592876309872
-14 -7.31691847556738
};
\addplot [draw=none, fill=lightsalmon247174145]
table{%
x  y
-14 -5.18342001277381
-13 -5.18246325499597
-12 -5.17813111356971
-11 -5.17333889909043
-10 -5.16444982543873
-9 -5.15054279403684
-8 -5.1360552782692
-7 -5.11387118491598
-6.06827953501265 -5
-6 -4.98900231410235
-5 -4.66210371349436
-4.21524208904088 -4
-4 -3.74551009229229
-3.35378656111004 -3
-3 -2.61972075533909
-2.42515906210702 -2
-2 -1.46499730803638
-1.63668396765861 -1
-1.5900580493427 0
-1.83743620958824 1
-2 1.55730386379522
-2.12913345983555 2
-2.42082868874539 3
-2.90568207618146 4
-3 4.12973281897414
-4 4.95055729066636
-4.09892481992217 5
-5 5.23350580504771
-6 5.37333054143694
-7 5.45928562733592
-8 5.47222899418666
-9 5.46633674947797
-10 5.45913590174551
-11 5.44893621585394
-12 5.43873512745083
-13 5.26707706398298
-13.9798606463645 5
-14 4.99403047489922
-15 4.63834673991398
-15 4
-15 3
-15 2.31207193164554
-14 2.89083528283948
-13.7373817708323 3
-13 3.29478138008799
-12 3.38695025258895
-11 3.39409002395354
-10 3.39915987502101
-9 3.36461892655869
-8 3.2002023111306
-7.34578258320849 3
-7 2.56286204809604
-6.79759236283634 2
-6.51816840895899 1
-6.29968568901383 0
-6.59109909921348 -1
-7 -1.47255077094066
-7.46357047983803 -2
-8 -2.40467484395501
-9 -2.71475595701271
-10 -2.8668265337793
-11 -2.92166080920063
-12 -2.93927190919169
-13 -2.94871839419947
-14 -2.9565503267549
-15 -2.67274222540738
-15 -3
-15 -4
-15 -5
-15 -5.1819854941007
-14 -5.18342001277381
};
\addplot [draw=none, fill=lightsalmon245158127]
table{%
x  y
-14 -2.9565503267549
-13 -2.94871839419947
-12 -2.93927190919169
-11 -2.92166080920063
-10 -2.8668265337793
-9 -2.71475595701271
-8 -2.40467484395501
-7.46357047983803 -2
-7 -1.47255077094066
-6.59109909921348 -1
-6.29968568901383 0
-6.51816840895899 1
-6.79759236283634 2
-7 2.56286204809604
-7.34578258320849 3
-8 3.2002023111306
-9 3.36461892655869
-10 3.39915987502101
-11 3.39409002395354
-12 3.38695025258895
-13 3.29478138008799
-13.7373817708323 3
-14 2.89083528283948
-15 2.31207193164554
-15 2
-15 1
-15 0
-15 -1
-15 -2
-15 -2.67274222540738
-14 -2.9565503267549
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}






\begin{axis}[
at={(4cm,0cm)},
width=4.5 cm,
height=4.5 cm,
title={5000 updates},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Y [m]},
ymin=-15, ymax=15,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty
]
\addplot [draw=none, fill=powderblue197213242]
table{%
x  y
13 -15
14 -15
15 -15
15 -14.0278638154011
14 -14.4141723534891
13 -14.7940342479784
12.4454579412995 -15
13 -15
};
\addplot [draw=none, fill=gainsboro213219229]
table{%
x  y
1 -15
2 -15
3 -15
4 -15
5 -15
6 -15
7 -15
8 -15
9 -15
10 -15
11 -15
12 -15
12.4454579412995 -15
13 -14.7940342479784
14 -14.4141723534891
15 -14.0278638154011
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8.44847041534294
14.1260840403918 -9
14 -9.08035953132817
13 -9.71796962934958
12.5558491134608 -10
12 -10.3543704268045
11 -10.9696622534373
10.9418542118221 -11
10 -11.3584191485242
9 -11.7344692160304
8.29011708066007 -12
8 -12.1112749220506
7 -12.4899097423262
6 -12.8654112773759
5.63901012322538 -13
5 -13.2443731329177
4 -13.6221353304105
3 -13.9956140132207
2.9882054749344 -14
2 -14.3771695764899
1 -14.7544712765313
0.340418463345357 -15
1 -15
};
\addplot [draw=none, fill=gainsboro228216209]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11 -15
-10 -15
-9 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
0.340418463345357 -15
1 -14.7544712765313
2 -14.3771695764899
2.9882054749344 -14
3 -13.9956140132207
4 -13.6221353304105
5 -13.2443731329177
5.63901012322538 -13
6 -12.8654112773759
7 -12.4899097423262
8 -12.1112749220506
8.29011708066007 -12
9 -11.7344692160304
10 -11.3584191485242
10.9418542118221 -11
11 -10.9696622534373
12 -10.3543704268045
12.5558491134608 -10
13 -9.71796962934958
14 -9.08035953132817
14.1260840403918 -9
15 -8.44847041534294
15 -8
15 -7
15 -6
15 -5
15 -4
15 -3.5010193753868
14.1765027899933 -4
14 -4.10680237152077
13 -4.71024505600115
12.5196193564455 -5
12 -5.31220344391547
11 -5.91091496466645
10.8513827792155 -6
10 -6.5112082175521
9.1836649882336 -7
9 -7.11389919904729
8 -7.71972440025475
7.53967657587177 -8
7 -8.34047192800795
6 -8.95121871236924
5.92094325110091 -9
5 -9.4776985796696
4 -9.90370629396356
3.75154434550975 -10
3 -10.2898510681261
2 -10.6588168148963
1.05665213019905 -11
1 -11.0222152525626
0 -11.4064222597712
-1 -11.7722365128463
-1.62993264337207 -12
-2 -12.143972855296
-3 -12.5210951279372
-4 -12.8676724834251
-4.45680508978116 -13
-5 -13.1573298111955
-6 -13.4384440056095
-7 -13.6158435024358
-8 -13.7328695581131
-9 -13.8479366123091
-10 -13.9611675359136
-10.3392522782021 -14
-11 -14.0856473895675
-12 -14.2135708314636
-13 -14.3391663237005
-14 -14.4629901984409
-15 -14.5848365821893
-15 -15
-14 -15
};
\addplot [draw=none, fill=gainsboro228216209]
table{%
x  y
15 12.3851435530372
15 13
15 14
15 15
14 15
13 15
12 15
11.2100618029625 15
12 14.4902906027947
12.7587114496223 14
13 13.8451491093863
14 13.2000671158432
14.3093812702079 13
15 12.3851435530372
};
\addplot [draw=none, fill=wheat239206188]
table{%
x  y
-14 -14.4629901984409
-13 -14.3391663237005
-12 -14.2135708314636
-11 -14.0856473895675
-10.3392522782021 -14
-10 -13.9611675359136
-9 -13.8479366123091
-8 -13.7328695581131
-7 -13.6158435024358
-6 -13.4384440056095
-5 -13.1573298111955
-4.45680508978116 -13
-4 -12.8676724834251
-3 -12.5210951279372
-2 -12.143972855296
-1.62993264337207 -12
-1 -11.7722365128463
0 -11.4064222597712
1 -11.0222152525626
1.05665213019905 -11
2 -10.6588168148963
3 -10.2898510681261
3.75154434550975 -10
4 -9.90370629396356
5 -9.4776985796696
5.92094325110091 -9
6 -8.95121871236924
7 -8.34047192800795
7.53967657587177 -8
8 -7.71972440025475
9 -7.11389919904729
9.1836649882336 -7
10 -6.5112082175521
10.8513827792155 -6
11 -5.91091496466645
12 -5.31220344391547
12.5196193564455 -5
13 -4.71024505600115
14 -4.10680237152077
14.1765027899933 -4
15 -3.5010193753868
15 -3
15 -2
15 -1
15 0
15 1
15 2
15 3
15 4
15 5
15 6
15 7
15 8
15 9
15 10
15 11
15 12
15 12.3851435530372
14.3093812702079 13
14 13.2000671158432
13 13.8451491093863
12.7587114496223 14
12 14.4902906027947
11.2100618029625 15
11 15
10 15
9 15
8 15
7 15
6 15
5 15
4 15
3 15
2 15
1 15
0 15
-1 15
-2 15
-3 15
-4 15
-5 15
-6 15
-7 15
-8 15
-9 15
-10 15
-11 15
-12 15
-13 15
-14 15
-15 15
-15 14
-15 13.3611351968005
-14 13.3671527678987
-13 13.3649293506566
-12 13.362870249768
-11 13.3671053555161
-10 13.3762808400858
-9 13.3829609899616
-8 13.3896310550552
-7 13.396304565961
-6 13.4029774875386
-5 13.409648395347
-4 13.4163209009062
-3 13.4233124842535
-2 13.4303727794523
-1 13.4374221304137
0 13.4448837690577
1 13.4528577964819
2 13.4609877083837
3 13.4542345228204
4 13.1635605500946
4.31085466837646 13
5 12.625923601768
6 12.0958522299862
6.18164823988096 12
7 11.5762441177188
8 11.0587381304744
8.11390302642038 11
9 10.4108850212252
9.48466145225201 10
10 9.20222521478004
10.1014779229433 9
10.3593025911439 8
10.5790064051863 7
10.9229067474631 6
11 5.81663800945234
11.3436899673101 5
11.7655258664156 4
12 3.38235069880543
12.1451392162702 3
12.473641884416 2
12.5364149372617 1
12.2898606730388 0
12 -0.436070205628775
11.6212469670785 -1
11 -1.55920253506236
10.4996920356919 -2
10 -2.32292759638562
9 -2.94978849300634
8.91835978234547 -3
8 -3.55593756497831
7.26645591150919 -4
7 -4.16021502660345
6 -4.7609522159808
5.60166982521594 -5
5 -5.36065711537188
4 -5.96009780158992
3.93343372525217 -6
3 -6.55952958274939
2.26518156020297 -7
2 -7.1627758642684
1 -7.77794280434852
0.63985907303678 -8
0 -8.29927788127219
-1 -8.70897192049202
-1.78640416812537 -9
-2 -9.07904598422797
-3 -9.44912111090304
-4 -9.81920221809716
-4.48854660153902 -10
-5 -10.1892737267164
-6 -10.5593500761924
-7 -10.9294286507506
-7.25748621926562 -11
-8 -11.1691864831114
-9 -11.2866150949772
-10 -11.4040437075707
-11 -11.5214683297898
-12 -11.6388978982141
-13 -11.7563231131883
-14 -11.8737541337792
-15 -11.991181633371
-15 -12
-15 -13
-15 -14
-15 -14.5848365821893
-14 -14.4629901984409
};
\addplot [draw=none, fill=lightpink245191165]
table{%
x  y
-14 -11.8737541337792
-13 -11.7563231131883
-12 -11.6388978982141
-11 -11.5214683297898
-10 -11.4040437075707
-9 -11.2866150949772
-8 -11.1691864831114
-7.25748621926562 -11
-7 -10.9294286507506
-6 -10.5593500761924
-5 -10.1892737267164
-4.48854660153902 -10
-4 -9.81920221809716
-3 -9.44912111090304
-2 -9.07904598422797
-1.78640416812537 -9
-1 -8.70897192049202
0 -8.29927788127219
0.63985907303678 -8
1 -7.77794280434852
2 -7.1627758642684
2.26518156020297 -7
3 -6.55952958274939
3.93343372525217 -6
4 -5.96009780158992
5 -5.36065711537188
5.60166982521594 -5
6 -4.7609522159808
7 -4.16021502660345
7.26645591150919 -4
8 -3.55593756497831
8.91835978234547 -3
9 -2.94978849300634
10 -2.32292759638562
10.4996920356919 -2
11 -1.55920253506236
11.6212469670785 -1
12 -0.436070205628775
12.2898606730388 0
12.5364149372617 1
12.473641884416 2
12.1451392162702 3
12 3.38235069880543
11.7655258664156 4
11.3436899673101 5
11 5.81663800945234
10.9229067474631 6
10.5790064051863 7
10.3593025911439 8
10.1014779229433 9
10 9.20222521478004
9.48466145225201 10
9 10.4108850212252
8.11390302642038 11
8 11.0587381304744
7 11.5762441177188
6.18164823988096 12
6 12.0958522299862
5 12.625923601768
4.31085466837645 13
4 13.1635605500946
3 13.4542345228204
2 13.4609877083837
1 13.4528577964819
0 13.4448837690577
-1 13.4374221304137
-2 13.4303727794523
-3 13.4233124842535
-4 13.4163209009062
-5 13.409648395347
-6 13.4029774875386
-7 13.396304565961
-8 13.3896310550552
-9 13.3829609899616
-10 13.3762808400858
-11 13.3671053555161
-12 13.362870249768
-13 13.3649293506566
-14 13.3671527678987
-15 13.3611351968005
-15 13
-15 12
-15 11
-15 10.1706842231325
-14 10.1950032242216
-13 10.2086558753338
-12 10.2208886291501
-11 10.2302119553993
-10 10.2395145097509
-9 10.2488883976577
-8 10.2582556121584
-7 10.2676274388049
-6 10.2770027716012
-5 10.2884428617676
-4 10.3101682516459
-3 10.3311400657241
-2 10.3513959060008
-1 10.3271953129841
-0.0189196690233932 10
0 9.98914032525023
1 9.41514439270821
1.7232412701474 9
2 8.84113727952046
3 8.26714179061155
3.38154966892525 8
4 7.2864646365772
4.23612155308045 7
4.78291564831791 6
4.98725388675041 5
5 4.96633113502256
5.38926529458432 4
5.77630737022588 3
5.97054620800858 2
5.97908504610934 1
5.75144294195251 0
5.00798873164985 -1
5 -1.00604426690858
4 -1.73642003435686
3.62138831949885 -2
3 -2.37486736209739
2 -2.97815841804382
1.96379586190101 -3
1 -3.58005667440918
0.301528908060669 -4
0 -4.18009225648192
-1 -4.77735488855004
-1.37278235739282 -5
-2 -5.37460261927489
-3 -5.97186273032732
-3.04711146626757 -6
-4 -6.57316092082779
-4.72555336101797 -7
-5 -7.11862362566449
-6 -7.50326672505238
-7 -7.88307545463679
-7.31039967365574 -8
-8 -8.25521152767203
-9 -8.54261616686461
-10 -8.78820738321472
-11 -8.98931822124717
-11.0803598955871 -9
-12 -9.10799474788775
-13 -9.22541944865997
-14 -9.34284429882124
-15 -9.460276063902
-15 -10
-15 -11
-15 -11.991181633371
-14 -11.8737541337792
};
\addplot [draw=none, fill=lightsalmon246171141]
table{%
x  y
-14 -9.34284429882124
-13 -9.22541944865997
-12 -9.10799474788775
-11.0803598955871 -9
-11 -8.98931822124717
-10 -8.78820738321472
-9 -8.54261616686461
-8 -8.25521152767203
-7.31039967365574 -8
-7 -7.88307545463679
-6 -7.50326672505238
-5 -7.11862362566449
-4.72555336101797 -7
-4 -6.57316092082779
-3.04711146626757 -6
-3 -5.97186273032732
-2 -5.37460261927489
-1.37278235739282 -5
-1 -4.77735488855004
0 -4.18009225648192
0.301528908060669 -4
1 -3.58005667440918
1.96379586190101 -3
2 -2.97815841804382
3 -2.37486736209739
3.62138831949885 -2
4 -1.73642003435686
5 -1.00604426690858
5.00798873164985 -1
5.75144294195251 0
5.97908504610934 1
5.97054620800858 2
5.77630737022588 3
5.38926529458432 4
5 4.96633113502256
4.98725388675041 5
4.78291564831791 6
4.23612155308045 7
4 7.2864646365772
3.38154966892525 8
3 8.26714179061155
2 8.84113727952046
1.7232412701474 9
1 9.41514439270821
0 9.98914032525023
-0.0189196690233933 10
-1 10.3271953129841
-2 10.3513959060008
-3 10.3311400657241
-4 10.3101682516459
-5 10.2884428617676
-6 10.2770027716012
-7 10.2676274388049
-8 10.2582556121584
-9 10.2488883976577
-10 10.2395145097509
-11 10.2302119553993
-12 10.2208886291501
-13 10.2086558753338
-14 10.1950032242216
-15 10.1706842231325
-15 10
-15 9
-15 8
-15 7
-15 6.9595238430383
-14 6.99454165328119
-13.7957501574523 7
-13 7.02165040775183
-12 7.04739128970326
-11 7.07287468206363
-10 7.09877190409322
-9 7.12466173460534
-8 7.15056024442805
-7 7.17644602926003
-6 7.20234060288168
-5 7.12053821127987
-4.6573623282484 7
-4 6.6133191663623
-3 6.02163152816056
-2.96357523770781 6
-2 5.08081001817634
-1.93355777799782 5
-1.2031678867649 4
-1 3.51618454843772
-0.81768792753751 3
-0.612471611637728 2
-0.673581580813136 1
-0.899297368183195 0
-1 -0.113063975701554
-1.8379945028142 -1
-2 -1.0996216219571
-3 -1.71219316061321
-3.47213183512491 -2
-4 -2.31845437599287
-5 -2.92174081612872
-5.12972079831826 -3
-6 -3.52148983196675
-6.79939154151282 -4
-7 -4.11981568684155
-8 -4.65848235534099
-8.65901148932634 -5
-9 -5.17284218833826
-10 -5.60968250259734
-11 -5.96488898863523
-11.110157197757 -6
-12 -6.23923220902598
-13 -6.50444579302682
-14 -6.76643784813079
-15 -6.91643587838896
-15 -7
-15 -8
-15 -9
-15 -9.460276063902
-14 -9.34284429882124
};
\addplot [draw=none, fill=darksalmon243150120]
table{%
x  y
-14 -6.76643784813079
-13 -6.50444579302682
-12 -6.23923220902598
-11.110157197757 -6
-11 -5.96488898863523
-10 -5.60968250259734
-9 -5.17284218833826
-8.65901148932634 -5
-8 -4.65848235534099
-7 -4.11981568684155
-6.79939154151282 -4
-6 -3.52148983196675
-5.12972079831826 -3
-5 -2.92174081612872
-4 -2.31845437599287
-3.47213183512491 -2
-3 -1.71219316061321
-2 -1.0996216219571
-1.8379945028142 -1
-1 -0.113063975701554
-0.899297368183195 0
-0.673581580813136 1
-0.612471611637728 2
-0.81768792753751 3
-1 3.51618454843772
-1.2031678867649 4
-1.93355777799782 5
-2 5.08081001817634
-2.96357523770781 6
-3 6.02163152816056
-4 6.6133191663623
-4.6573623282484 7
-5 7.12053821127987
-6 7.20234060288168
-7 7.17644602926003
-8 7.15056024442805
-9 7.12466173460534
-10 7.09877190409322
-11 7.07287468206363
-12 7.04739128970326
-13 7.02165040775183
-13.7957501574523 7
-14 6.99454165328119
-15 6.9595238430383
-15 6
-15 5
-15 4
-15 3.77631568502937
-14 3.83022133745868
-13 3.8797602989005
-12 3.90815342177435
-11 3.92385178008058
-10 3.89986600502641
-9 3.31817323272991
-8.75080292595952 3
-8.54645788430547 2
-8.55321093328396 1
-8.74593381215612 0
-9 -0.180992808537675
-10 -0.882438782089847
-10.1675143863228 -1
-11 -1.43837214685865
-12 -1.96806423916104
-12.0599619913061 -2
-13 -2.49200719820914
-13.9716586264056 -3
-14 -3.01468668407311
-15 -3.53291297321677
-15 -4
-15 -5
-15 -6
-15 -6.91643587838896
-14 -6.76643784813079
};
\addplot [draw=none, fill=salmon23412597]
table{%
x  y
-14 -3.01468668407311
-13.9716586264056 -3
-13 -2.49200719820914
-12.0599619913061 -2
-12 -1.96806423916104
-11 -1.43837214685865
-10.1675143863228 -1
-10 -0.882438782089847
-9 -0.180992808537675
-8.74593381215612 0
-8.55321093328396 1
-8.54645788430547 2
-8.75080292595952 3
-9 3.31817323272991
-10 3.89986600502641
-11 3.92385178008058
-12 3.90815342177435
-13 3.8797602989005
-14 3.83022133745868
-15 3.77631568502937
-15 3
-15 2
-15 1
-15 0
-15 -1
-15 -2
-15 -3
-15 -3.53291297321677
-14 -3.01468668407311
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}





\begin{axis}[
at={(8cm,0cm)},
colorbar,
colormap={coolwarm}{
        rgb255(-70)=( 58,  76, 192),
        rgb255(-54)=(103, 136, 237),
        rgb255(-39)=(130, 166, 251),
        rgb255(-23)=(170, 199, 253),
        rgb255(-7.7)=(205, 217, 236),
        rgb255(7.7)=(234, 212, 200),
        rgb255(23)=(246, 184, 156),
        rgb255(39)=(241, 141, 111),
        rgb255(54)=(217,  88,  71),
        rgb255(70)=(179.94665529,   3.9668208 ,  38.30936706)
    },
point meta min = -70, 
point meta max = 70,
width=4.5 cm,
height=4.5 cm,
title={10000 updates},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Y [m]},
ymin=-15, ymax=15,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty
]
\addplot [draw=none, fill=gainsboro215219226]
table{%
x  y
14 12.6616320137253
15 12.0906613281421
15 13
15 14
15 15
14 15
13 15
12 15
11 15
10 15
9.8717546692217 15
10 14.9276537157217
11 14.3650005678352
11.6352421563278 14
12 13.7947611603574
13 13.2272387982562
13.3953505882233 13
14 12.6616320137253
};
\addplot [draw=none, fill=gainsboro226217212]
table{%
x  y
3 -15
4 -15
5 -15
6 -15
7 -15
8 -15
9 -15
10 -15
11 -15
12 -15
13 -15
14 -15
15 -15
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8
15 -7
15 -6.52820637811323
14.0415010039493 -7
14 -7.02954814213368
13 -7.64912672463575
12.2693095219213 -8
12 -8.21372079065278
11 -8.86512519786815
10.7340113256443 -9
10 -9.61001841943806
9.38576253583237 -10
9 -10.2643155562952
8 -10.8778459337222
7.77594722177231 -11
7 -11.5068605315312
6.21757281458919 -12
6 -12.1467091653857
5 -12.7934325927033
4.67282304002999 -13
4 -13.5231072515128
3.35205163045248 -14
3 -14.2854689081241
2.10530054218358 -15
3 -15
};
\addplot [draw=none, fill=gainsboro226217212]
table{%
x  y
15 7.81276218271017
15 8
15 9
15 10
15 11
15 12
15 12.0906613281421
14 12.6616320137253
13.3953505882233 13
13 13.2272387982562
12 13.7947611603574
11.6352421563278 14
11 14.3650005678352
10 14.9276537157217
9.8717546692217 15
9 15
8 15
7 15
6 15
5 15
4 15
3 15
2.38909770205487 15
3 14.6531880553609
4 14.0807954373898
4.14144134788517 14
5 13.5133411299729
5.89507267658134 13
6 12.9406412908272
7 12.3736527453072
7.65104630194563 12
8 11.8024688818654
9 11.234209260399
9.40842244284593 11
10 10.6651780257686
11 10.0951814368406
11.1658826542961 10
12 9.52796505021345
12.9241030200538 9
13 8.95693581868946
14 8.39074820229174
14.6838933191422 8
15 7.81276218271017
};
\addplot [draw=none, fill=wheat236210196]
table{%
x  y
-10 -15
-9 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
1 -15
2 -15
2.10530054218358 -15
3 -14.2854689081241
3.35205163045248 -14
4 -13.5231072515128
4.67282304002999 -13
5 -12.7934325927033
6 -12.1467091653857
6.21757281458919 -12
7 -11.5068605315312
7.77594722177231 -11
8 -10.8778459337222
9 -10.2643155562952
9.38576253583237 -10
10 -9.61001841943806
10.7340113256443 -9
11 -8.86512519786815
12 -8.21372079065278
12.2693095219213 -8
13 -7.64912672463575
14 -7.02954814213368
14.0415010039493 -7
15 -6.52820637811323
15 -6
15 -5
15 -4
15 -3
15 -2.93554718129367
14.8857911337936 -3
14 -3.48404670936289
13.0553476709722 -4
13 -4.02983400389757
12 -4.56897665642787
11.199752211214 -5
11 -5.10703727283089
10 -5.64419962298726
9.33512307305552 -6
9 -6.17401625434521
8 -6.69335212527723
7.40970299227989 -7
7 -7.21845533236228
6 -7.75088813134074
5.5318644261249 -8
5 -8.28247450859155
4 -8.79813991659197
3.58371082596465 -9
3 -9.24394035052569
2 -9.65968637445226
1.17801965583225 -10
1 -10.0737833638765
0 -10.4873805548813
-1 -10.8995210532667
-1.24368837652093 -11
-2 -11.3150726973338
-3 -11.7275378127662
-3.66352153624945 -12
-4 -12.1446685063808
-5 -12.5629599580579
-6 -12.9766009458682
-6.05681752051367 -13
-7 -13.4231291966794
-8 -13.8431018459275
-8.37799679801929 -14
-9 -14.3052259223693
-10 -14.7478634466208
-10.5841897082874 -15
-10 -15
};
\addplot [draw=none, fill=wheat236210196]
table{%
x  y
15 3.43847581535352
15 4
15 5
15 6
15 7
15 7.81276218271017
14.6838933191422 8
14 8.39074820229174
13 8.95693581868946
12.9241030200538 9
12 9.52796505021345
11.1658826542961 10
11 10.0951814368406
10 10.6651780257686
9.40842244284593 11
9 11.234209260399
8 11.8024688818654
7.65104630194563 12
7 12.3736527453072
6 12.9406412908272
5.89507267658134 13
5 13.5133411299729
4.14144134788517 14
4 14.0807954373898
3 14.6531880553609
2.38909770205487 15
2 15
1 15
0 15
-1 15
-2 15
-3 15
-4 15
-4.932901032128 15
-4 14.5847261742443
-3 14.1395690053333
-2.68647214916873 14
-2 13.6474502105559
-1 13.0803189407437
-0.858679621757613 13
0 12.5121467688938
0.90142947872811 12
1 11.9439979846941
2 11.3758536402818
2.66155320880816 11
3 10.8077161558687
4 10.2395611804487
4.42166385519587 10
5 9.67142451187818
6 9.10328688204391
6.18179715136696 9
7 8.53513143483023
7.94187873445839 8
8 7.96697847710831
9 7.39884059276171
9.7019968619975 7
10 6.8130055402779
11 6.17114809080116
11.2608104770252 6
12 5.49510307810587
12.7247474589588 5
13 4.81146236313543
14 4.12649973340452
14.1846854451287 4
15 3.43847581535352
};
\addplot [draw=none, fill=wheat242200179]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11 -15
-10.5841897082874 -15
-10 -14.7478634466208
-9 -14.3052259223693
-8.37799679801929 -14
-8 -13.8431018459275
-7 -13.4231291966794
-6.05681752051367 -13
-6 -12.9766009458682
-5 -12.5629599580578
-4 -12.1446685063808
-3.66352153624945 -12
-3 -11.7275378127662
-2 -11.3150726973338
-1.24368837652093 -11
-1 -10.8995210532667
0 -10.4873805548813
1 -10.0737833638765
1.17801965583225 -10
2 -9.65968637445226
3 -9.24394035052569
3.58371082596465 -9
4 -8.79813991659197
5 -8.28247450859155
5.5318644261249 -8
6 -7.75088813134074
7 -7.21845533236228
7.40970299227989 -7
8 -6.69335212527723
9 -6.17401625434521
9.33512307305552 -6
10 -5.64419962298726
11 -5.10703727283089
11.199752211214 -5
12 -4.56897665642787
13 -4.02983400389757
13.0553476709722 -4
14 -3.48404670936289
14.8857911337936 -3
15 -2.93554718129367
15 -2
15 -1
15 0
15 1
15 2
15 3
15 3.43847581535352
14.1846854451287 4
14 4.12649973340452
13 4.81146236313543
12.7247474589588 5
12 5.49510307810587
11.2608104770252 6
11 6.17114809080116
10 6.8130055402779
9.7019968619975 7
9 7.39884059276171
8 7.96697847710831
7.94187873445839 8
7 8.53513143483023
6.18179715136696 9
6 9.10328688204391
5 9.67142451187818
4.42166385519587 10
4 10.2395611804487
3 10.8077161558687
2.66155320880816 11
2 11.3758536402818
1 11.9439979846941
0.90142947872811 12
0 12.5121467688938
-0.858679621757613 13
-1 13.0803189407437
-2 13.6474502105559
-2.68647214916873 14
-3 14.1395690053333
-4 14.5847261742443
-4.932901032128 15
-5 15
-6 15
-7 15
-8 15
-9 15
-10 15
-11 15
-12 15
-12.3759508616019 15
-12 14.8326430917207
-11 14.3874878084232
-10.1295343285136 14
-10 13.9423371841216
-9 13.4971856383292
-8 13.0520253375211
-7.88312957393899 13
-7 12.5931659687085
-6 12.0876370026721
-5.83633479338737 12
-5 11.524583919505
-4.07667674829069 11
-4 10.9564361809583
-3 10.3882941243047
-2.3165672425057 10
-2 9.82014455027923
-1 9.25200772543784
-0.556439261685306 9
0 8.68386144385502
1 8.11571535317985
1.2036740324391 8
2 7.5475754101832
2.96380169006844 7
3 6.979434075008
4 6.41107185640406
4.70381085582196 6
5 5.79781969671532
6 5.11515130817862
6.16865629337546 5
7 4.43056445776167
7.62859715228917 4
8 3.74241927114575
9 3.04983950455062
9.07203905420043 3
10 2.34019778647727
10.4777310976906 2
11 1.57271676418839
11.6950297527911 1
12 0.507410712197013
12.3125645892433 0
12 -0.464218668786498
11.6346696687306 -1
11 -1.42901553820007
10.1671055471617 -2
10 -2.0946793183732
9 -2.66119971025092
8.40188858461007 -3
8 -3.22008491435944
7 -3.76377622016346
6.56176450978431 -4
6 -4.29923864065171
5 -4.83188097626806
4.68426471691664 -5
4 -5.35465729273794
3 -5.86971837049218
2.74884800753541 -6
2 -6.40233730129093
1 -6.93997118367402
0.888210606638688 -7
0 -7.47152792607938
-1 -7.98487911621955
-1.03114549193568 -8
-2 -8.40403955936134
-3 -8.82079689180978
-3.43121864632609 -9
-4 -9.2342730652042
-5 -9.64608548412492
-5.85959035072222 -10
-6 -10.0578193203794
-7 -10.4691333715488
-8 -10.8801563577834
-8.29173056902014 -11
-9 -11.2911594190894
-10 -11.7015041465164
-10.7284954258955 -12
-11 -12.1112863707099
-12 -12.5202277857903
-13 -12.9268430195628
-13.1806050143707 -13
-14 -13.3338888356916
-15 -13.7398488173527
-15 -14
-15 -15
-14 -15
};
\addplot [draw=none, fill=lightpink246188162]
table{%
x  y
-14 -13.3338888356916
-13.1806050143707 -13
-13 -12.9268430195628
-12 -12.5202277857903
-11 -12.1112863707099
-10.7284954258955 -12
-10 -11.7015041465164
-9 -11.2911594190894
-8.29173056902014 -11
-8 -10.8801563577834
-7 -10.4691333715488
-6 -10.0578193203794
-5.85959035072222 -10
-5 -9.64608548412492
-4 -9.2342730652042
-3.43121864632609 -9
-3 -8.82079689180978
-2 -8.40403955936134
-1.03114549193568 -8
-1 -7.98487911621955
0 -7.47152792607938
0.888210606638688 -7
1 -6.93997118367401
2 -6.40233730129093
2.74884800753541 -6
3 -5.86971837049218
4 -5.35465729273794
4.68426471691664 -5
5 -4.83188097626806
6 -4.29923864065171
6.56176450978431 -4
7 -3.76377622016346
8 -3.22008491435944
8.40188858461007 -3
9 -2.66119971025092
10 -2.0946793183732
10.1671055471617 -2
11 -1.42901553820007
11.6346696687306 -1
12 -0.464218668786498
12.3125645892433 0
12 0.507410712197013
11.6950297527911 1
11 1.57271676418839
10.4777310976906 2
10 2.34019778647727
9.07203905420043 3
9 3.04983950455062
8 3.74241927114575
7.62859715228917 4
7 4.43056445776167
6.16865629337546 5
6 5.11515130817862
5 5.79781969671532
4.70381085582196 6
4 6.41107185640406
3 6.979434075008
2.96380169006844 7
2 7.5475754101832
1.2036740324391 8
1 8.11571535317985
0 8.68386144385502
-0.556439261685306 9
-1 9.25200772543784
-2 9.82014455027923
-2.3165672425057 10
-3 10.3882941243047
-4 10.9564361809583
-4.07667674829069 11
-5 11.524583919505
-5.83633479338737 12
-6 12.0876370026721
-7 12.5931659687085
-7.88312957393899 13
-8 13.0520253375211
-9 13.4971856383292
-10 13.9423371841216
-10.1295343285136 14
-11 14.3874878084232
-12 14.8326430917207
-12.3759508616019 15
-13 15
-14 15
-15 15
-15 14
-15 13
-15 12.8547857740216
-14 12.4096352167076
-13.0798116622698 12
-13 11.9644709775748
-12 11.5193197102649
-11 11.080482964739
-10.8311996331572 11
-10 10.5380620664512
-9.05475358636955 10
-9 9.96889269128543
-8 9.40074236339296
-7.29464207299702 9
-7 8.83260396003456
-6 8.26445052939029
-5.5345401501131 8
-5 7.69630637461011
-4 7.12815669857187
-3.77442882663662 7
-3 6.56001523655605
-2.01430447234319 6
-2 5.99144280596005
-1 5.38297093281593
-0.387463449302124 5
0 4.734605369848
1 4.04964025695931
1.07247168179402 4
2 3.35273396822442
2.50631510824409 3
3 2.64984860038646
3.91564090795293 2
4 1.93363216775871
5 1.14250950695802
5.17895432500575 1
5.83568409261104 0
5.05085883497538 -1
5 -1.03556309471114
4 -1.73126816652893
3.61314864850433 -2
3 -2.34524407990475
2 -2.92174671849542
1.86650621373413 -3
1 -3.46631402743729
0.0075653713928534 -4
0 -4.00401228326654
-1 -4.53232002782774
-1.89165496645239 -5
-2 -5.05711241825872
-3 -5.58850753271009
-3.76467993547145 -6
-4 -6.12583468618014
-5 -6.65982817303044
-5.66081911556148 -7
-6 -7.14689615701383
-7 -7.56441854774861
-8 -7.98169451737682
-8.04388268816581 -8
-9 -8.39569054288973
-10 -8.80861543452755
-10.4642524973394 -9
-11 -9.22036571436979
-12 -9.63140105854734
-12.8975437355632 -10
-13 -10.0420514299783
-14 -10.452432763611
-15 -10.8627231630323
-15 -11
-15 -12
-15 -13
-15 -13.7398488173527
-14 -13.3338888356916
};
\addplot [draw=none, fill=lightsalmon247174145]
table{%
x  y
-14 -10.452432763611
-13 -10.0420514299783
-12.8975437355632 -10
-12 -9.63140105854734
-11 -9.22036571436979
-10.4642524973394 -9
-10 -8.80861543452755
-9 -8.39569054288973
-8.04388268816581 -8
-8 -7.98169451737682
-7 -7.56441854774861
-6 -7.14689615701383
-5.66081911556148 -7
-5 -6.65982817303044
-4 -6.12583468618014
-3.76467993547145 -6
-3 -5.58850753271009
-2 -5.05711241825872
-1.89165496645239 -5
-1 -4.53232002782774
0 -4.00401228326654
0.00756537139285342 -4
1 -3.46631402743729
1.86650621373413 -3
2 -2.92174671849542
3 -2.34524407990475
3.61314864850433 -2
4 -1.73126816652893
5 -1.03556309471114
5.05085883497538 -1
5.83568409261104 0
5.17895432500575 1
5 1.14250950695802
4 1.93363216775871
3.91564090795293 2
3 2.64984860038646
2.50631510824409 3
2 3.35273396822442
1.07247168179402 4
1 4.04964025695932
0 4.734605369848
-0.387463449302124 5
-1 5.38297093281593
-2 5.99144280596005
-2.01430447234319 6
-3 6.56001523655605
-3.77442882663662 7
-4 7.12815669857187
-5 7.69630637461011
-5.5345401501131 8
-6 8.26445052939029
-7 8.83260396003456
-7.29464207299702 9
-8 9.40074236339296
-9 9.96889269128543
-9.05475358636955 10
-10 10.5380620664512
-10.8311996331572 11
-11 11.080482964739
-12 11.5193197102649
-13 11.9644709775748
-13.0798116622698 12
-14 12.4096352167076
-15 12.8547857740216
-15 12
-15 11
-15 10
-15 9.51082545427893
-14.0314992613686 9
-14 8.98205571327139
-13 8.41319049351781
-12.2727451874985 8
-12 7.84503862686015
-11 7.27689946782165
-10.5126311956475 7
-10 6.70864802613959
-9 6.14060573755429
-8.75252112000274 6
-8 5.56772496342533
-7.01236993798977 5
-7 4.99207874378389
-6 4.34130270376421
-5.48816784326831 4
-5 3.65792620367972
-4.06259592286134 3
-4 2.95591953972352
-3 2.25137329707486
-2.64397409539045 2
-2 1.5060309689336
-1.34266577555646 1
-1 0.502944488267208
-0.655235111529381 0
-1 -0.349442526932329
-1.66398580645712 -1
-2 -1.23310198350633
-3 -1.9265502174354
-3.10595633247468 -2
-4 -2.56004709786186
-4.68500930187017 -3
-5 -3.16921952573452
-6 -3.70638168813742
-6.54663685819236 -4
-7 -4.23994005716403
-8 -4.77151645934012
-8.42653269077901 -5
-9 -5.30929609921556
-10 -5.8480429674687
-10.292862917792 -6
-11 -6.30661365992646
-12 -6.7251297678623
-12.6576374504746 -7
-13 -7.14230888642777
-14 -7.55735246470724
-15 -7.97142762036766
-15 -8
-15 -9
-15 -10
-15 -10.8627231630323
-14 -10.452432763611
};
\addplot [draw=none, fill=lightsalmon245158127]
table{%
x  y
-14 -7.55735246470724
-13 -7.14230888642777
-12.6576374504746 -7
-12 -6.7251297678623
-11 -6.30661365992646
-10.292862917792 -6
-10 -5.8480429674687
-9 -5.30929609921556
-8.42653269077901 -5
-8 -4.77151645934012
-7 -4.23994005716403
-6.54663685819236 -4
-6 -3.70638168813742
-5 -3.16921952573452
-4.68500930187017 -3
-4 -2.56004709786186
-3.10595633247468 -2
-3 -1.9265502174354
-2 -1.23310198350633
-1.66398580645712 -1
-1 -0.349442526932329
-0.655235111529381 0
-1 0.502944488267208
-1.34266577555646 1
-2 1.5060309689336
-2.64397409539045 2
-3 2.25137329707486
-4 2.95591953972352
-4.06259592286134 3
-5 3.65792620367972
-5.48816784326831 4
-6 4.34130270376421
-7 4.99207874378389
-7.01236993798977 5
-8 5.56772496342533
-8.75252112000274 6
-9 6.14060573755429
-10 6.70864802613959
-10.5126311956475 7
-11 7.27689946782165
-12 7.84503862686015
-12.2727451874985 8
-13 8.41319049351781
-14 8.98205571327139
-14.0314992613686 9
-15 9.51082545427893
-15 9
-15 8
-15 7
-15 6
-15 5.61362924791229
-14 5.03376055740529
-13.9418905164402 5
-13 4.48374131641247
-12.1457216044412 4
-12 3.90662944909207
-11 3.2517879586684
-10.6223448402421 3
-10 2.56331556968063
-9.19764742170925 2
-9 1.85014727075064
-8 1.09065165666844
-7.88084028580697 1
-7.15646023590106 0
-8 -0.694836082990055
-8.38022708154525 -1
-9 -1.42906468014662
-9.82507134191145 -2
-10 -2.11793405162855
-11 -2.79112793503867
-11.3108013251269 -3
-12 -3.37551830448552
-13 -3.93923694568854
-13.1054019913806 -4
-14 -4.48878689116191
-14.9383549167025 -5
-15 -5.02835828570449
-15 -6
-15 -7
-15 -7.97142762036766
-14 -7.55735246470724
};
\addplot [draw=none, fill=darksalmon240141111]
table{%
x  y
-14.9383549167025 -5
-14 -4.48878689116191
-13.1054019913806 -4
-13 -3.93923694568854
-12 -3.37551830448552
-11.3108013251269 -3
-11 -2.79112793503867
-10 -2.11793405162855
-9.82507134191145 -2
-9 -1.42906468014662
-8.38022708154525 -1
-8 -0.694836082990055
-7.15646023590106 0
-7.88084028580697 1
-8 1.09065165666844
-9 1.85014727075064
-9.19764742170925 2
-10 2.56331556968063
-10.6223448402421 3
-11 3.2517879586684
-12 3.90662944909207
-12.1457216044412 4
-13 4.48374131641247
-13.9418905164402 5
-14 5.03376055740529
-15 5.61362924791229
-15 5
-15 4
-15 3
-15 2
-15 1.34890137310539
-14.5509091659899 1
-14.0690401841679 0
-15 -0.748900778531169
-15 -1
-15 -2
-15 -3
-15 -4
-15 -5
-15 -5.02835828570449
-14.9383549167025 -5
};
\addplot [draw=none, fill=coral23312194]
table{%
x  y
-14.0690401841679 0
-14.5509091659899 1
-15 1.34890137310539
-15 1
-15 0
-15 -0.748900778531169
-14.0690401841679 0
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}

\end{tikzpicture}




==> L4DC_figures/tikz_python/sine.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood247179151}{RGB}{247,179,151}
\definecolor{coral23312194}{RGB}{233,121,94}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon243152121}{RGB}{243,152,121}
\definecolor{gainsboro210218231}{RGB}{210,218,231}
\definecolor{gainsboro230215207}{RGB}{230,215,207}
\definecolor{indianred2168670}{RGB}{216,86,70}
\definecolor{lightblue189210246}{RGB}{189,210,246}
\definecolor{seagreen3013076}{RGB}{30,130,76}
\definecolor{wheat242200179}{RGB}{242,200,179}

\definecolor{burlywood246185157}{RGB}{246,185,157}
\definecolor{cornflowerblue97130234}{RGB}{97,130,234}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon242145115}{RGB}{242,145,115}
\definecolor{firebrick1852242}{RGB}{185,22,42}
\definecolor{gainsboro206217235}{RGB}{206,217,235}
\definecolor{indianred2209475}{RGB}{220,94,75}
\definecolor{lightblue171199252}{RGB}{171,199,252}
\definecolor{lightgray233212201}{RGB}{233,212,201}
\definecolor{lightskyblue134169252}{RGB}{134,169,252}
\definecolor{seagreen3013076}{RGB}{30,130,76}

\definecolor{cornflowerblue103136237}{RGB}{103,136,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick179338}{RGB}{179,3,38}
\definecolor{indianred22510482}{RGB}{225,104,82}
\definecolor{lightsalmon246167137}{RGB}{246,167,137}
\definecolor{lightskyblue153186254}{RGB}{153,186,254}
\definecolor{powderblue200215239}{RGB}{200,215,239}
\definecolor{royalblue5876192}{RGB}{58,76,192}
\definecolor{seagreen3013076}{RGB}{30,130,76}
\definecolor{wheat237208193}{RGB}{237,208,193}

\begin{axis}[
at={(0cm,0cm)},
width=4.5 cm,
height=4.5 cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\begin{tabular}{@{}c@{}}SIREN \\ Y [m]\end{tabular}},
ymin=-15, ymax=15,
ytick style={color=black},
%xticklabels=\empty,
%yticklabels=\empty
]
\addplot [draw=none, fill=lightblue189210246]
table{%
x  y
13 -15
14 -15
15 -15
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8
15 -7
15 -6
15 -5
15 -4.69488298653432
14.7576537194242 -5
14.0047115261276 -6
14 -6.00983627821928
13.5767550360914 -7
13.4701670046214 -8
13.4777007659442 -9
13.4427404622566 -10
13.2876149827134 -11
13.0088466199537 -12
13 -12.0282461208855
12.650317666312 -13
12.3925851427592 -14
12.3219142788498 -15
13 -15
};
\addplot [draw=none, fill=lightblue189210246]
table{%
x  y
15 2.60951121982092
15 3
15 4
15 5
15 6
15 7
15 8
15 9
15 10
15 11
15 12
15 13
15 14
15 15
14 15
13.7893182251279 15
13 14.0811161793791
12.9448862628425 14
12.4425045053399 13
12.1441270908938 12
12 11.0382340810112
11.9947971177179 11
11.9612515750295 10
12 9.34512387701209
12.0203552054774 9
12.1673473925342 8
12.4113529217978 7
12.7797028385992 6
13 5.56307479827715
13.3021513837378 5
13.9653294215988 4
14 3.95170560693004
14.7189788559393 3
15 2.60951121982092
};
\addplot [draw=none, fill=gainsboro210218231]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11 -15
-10 -15
-9 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
0.881411014194844 -15
0 -14.5351518465567
-0.945620701393083 -14
-1 -13.9723288719381
-2 -13.4979452663273
-3 -13.0753966478831
-3.24803473684137 -13
-4 -12.8077031819984
-5 -12.6667915517803
-6 -12.6219076578353
-7 -12.6402555980771
-8 -12.6930839658187
-9 -12.7633358275811
-10 -12.8446021386369
-11 -12.9378392977673
-11.5597390554754 -13
-12 -13.057650492327
-13 -13.2175344015166
-14 -13.4137872329854
-15 -13.6546932762533
-15 -14
-15 -15
-14 -15
};
\addplot [draw=none, fill=gainsboro210218231]
table{%
x  y
8 -15
9 -15
10 -15
11 -15
12 -15
12.3219142788498 -15
12.3925851427592 -14
12.650317666312 -13
13 -12.0282461208855
13.0088466199537 -12
13.2876149827134 -11
13.4427404622566 -10
13.4777007659442 -9
13.4701670046214 -8
13.5767550360914 -7
14 -6.00983627821928
14.0047115261276 -6
14.7576537194242 -5
15 -4.69488298653432
15 -4
15 -3
15 -2
15 -1
15 0
15 1
15 2
15 2.60951121982092
14.7189788559393 3
14 3.95170560693004
13.9653294215988 4
13.3021513837378 5
13 5.56307479827715
12.7797028385992 6
12.4113529217978 7
12.1673473925342 8
12.0203552054774 9
12 9.34512387701209
11.9612515750295 10
11.9947971177179 11
12 11.0382340810112
12.1441270908938 12
12.4425045053399 13
12.9448862628425 14
13 14.0811161793791
13.7893182251279 15
13 15
12 15
11 15
10 15
9 15
8 15
7 15
6 15
5.58177900540367 15
6 14.7381856237522
6.62231531534987 14
7 13.2281537993052
7.08252047876323 13
7.35202167875049 12
7.55360108442984 11
7.7181807407634 10
7.83809436309125 9
7.87835539897 8
7.79477153054886 7
7.54616662667221 6
7.09951251866335 5
7 4.77039278838704
6.45624404303547 4
6 3.22648976973649
5.79116317047588 3
5.88524897641827 2
6 1.90205885928223
7 1.50151756597394
8 1.13470959318442
8.21178245104012 1
9 0.41399042004803
9.34773618316492 0
9.60447220882514 -1
9 -1.61355316952111
8 -1.68743941166693
7 -1.38353743909408
6 -1.05777779571001
5.68336223053381 -1
5 -0.775072401994766
4.11916512724365 -1
4 -1.01498649354046
3 -1.70745135116994
2.75026899027447 -2
3 -2.45025535224787
3.18429451292904 -3
4 -3.67847105545359
4.31331993964199 -4
5 -4.52988962841235
5.55348170684499 -5
6 -5.4437356014031
6.57691294615892 -6
7 -6.69485095071275
7.20828341152447 -7
7.41300913447277 -8
7.2984435106129 -9
7.17905836306064 -10
7.17889257959081 -11
7.25468725763946 -12
7.35189617662759 -13
7.43419699711721 -14
7.4591631432767 -15
8 -15
};
\addplot [draw=none, fill=gainsboro210218231]
table{%
x  y
-1 -2.54171543056233
0 -2.50587989587601
0.870941830393093 -2
0.839640446003485 -1
0.607929630577992 0
0.322413089362797 1
0 1.42244242146031
-0.456514949961537 2
-1 2.21924570030286
-1.71823459714 2
-2 1.89788678626141
-2.36059317164794 1
-2.46879398191212 0
-2.28754966353836 -1
-2 -1.71327491443421
-1.68782692576911 -2
-1 -2.54171543056233
};
\addplot [draw=none, fill=gainsboro210218231]
table{%
x  y
-14 13.9201390034123
-13 13.7481820565557
-12 13.5954420028728
-11 13.4698085781769
-10 13.3818375786064
-9 13.3407662301458
-8 13.3475989144363
-7 13.3918230355747
-6 13.458495689451
-5 13.5397689056665
-4 13.639766165247
-3 13.7764011080695
-2 13.9745685889962
-1.90720938356356 14
-1 14.2902265986459
0 14.6318532229416
1 14.9444280100699
1.23176804260593 15
1 15
0 15
-1 15
-2 15
-3 15
-4 15
-5 15
-6 15
-7 15
-8 15
-9 15
-10 15
-11 15
-12 15
-13 15
-14 15
-15 15
-15 14.1250032936164
-14.4300875421048 14
-14 13.9201390034123
};
\addplot [draw=none, fill=gainsboro230215207]
table{%
x  y
0 -14.5351518465567
0.881411014194844 -15
1 -15
2 -15
3 -15
4 -15
5 -15
6 -15
7 -15
7.4591631432767 -15
7.43419699711721 -14
7.35189617662759 -13
7.25468725763946 -12
7.17889257959081 -11
7.17905836306064 -10
7.2984435106129 -9
7.41300913447277 -8
7.20828341152447 -7
7 -6.69485095071275
6.57691294615892 -6
6 -5.4437356014031
5.55348170684499 -5
5 -4.52988962841235
4.31331993964199 -4
4 -3.67847105545359
3.18429451292904 -3
3 -2.45025535224787
2.75026899027447 -2
3 -1.70745135116994
4 -1.01498649354045
4.11916512724365 -1
5 -0.775072401994766
5.68336223053381 -1
6 -1.05777779571001
7 -1.38353743909408
8 -1.68743941166693
9 -1.61355316952111
9.60447220882514 -1
9.34773618316492 0
9 0.41399042004803
8.21178245104012 1
8 1.13470959318442
7 1.50151756597394
6 1.90205885928223
5.88524897641827 2
5.79116317047588 3
6 3.22648976973649
6.45624404303547 4
7 4.77039278838704
7.09951251866335 5
7.54616662667221 6
7.79477153054886 7
7.87835539897 8
7.83809436309125 9
7.7181807407634 10
7.55360108442984 11
7.35202167875049 12
7.08252047876323 13
7 13.2281537993052
6.62231531534987 14
6 14.7381856237522
5.58177900540367 15
5 15
4 15
3 15
2 15
1.23176804260593 15
1 14.9444280100699
0 14.6318532229416
-1 14.2902265986459
-1.90720938356356 14
-2 13.9745685889962
-3 13.7764011080695
-4 13.639766165247
-5 13.5397689056665
-6 13.458495689451
-7 13.3918230355747
-8 13.3475989144363
-9 13.3407662301458
-10 13.3818375786064
-11 13.4698085781769
-12 13.5954420028728
-13 13.7481820565557
-14 13.9201390034123
-14.4300875421048 14
-15 14.1250032936164
-15 14
-15 13
-15 12
-15 11.152567477792
-14 11.0226205036416
-13.7736311061892 11
-13 10.9302075690148
-12 10.8635448983594
-11 10.8184679615767
-10 10.79589370379
-9 10.796087305017
-8 10.8119240481422
-7 10.829311857076
-6 10.8434321536321
-5 10.8729927964424
-4 10.9447573642488
-3.57486251634502 11
-3 11.0822579853243
-2 11.2821393817207
-1 11.4934582998194
0 11.6471578879134
1 11.6524661118555
2 11.3713549000589
2.53873373847407 11
3 10.4378579397546
3.24935027363629 10
3.51924419001244 9
3.52542907020079 8
3.25905417335056 7
3 6.56738463813227
2.69936223027571 6
2 5.22252592075518
1.78358744394619 5
1 4.43937150046666
0 4.07431915418792
-0.262423079227715 4
-1 3.83598383654468
-2 3.29480834898252
-2.22096905111466 3
-2.8572334507072 2
-3 1.65334796223781
-3.14670309233992 1
-3.1658073900683 0
-3 -0.902952959603828
-2.9733014991404 -1
-2.49699690439385 -2
-2 -2.82702303261807
-1.79772004332949 -3
-1 -3.6995289983752
-0.199401788931022 -4
0 -4.10121336155406
1 -4.37225840535901
2 -4.90374796013111
2.12467101639497 -5
2.94092485866207 -6
3 -6.16625221071142
3.32116150271023 -7
3.4440756578557 -8
3.45638230331251 -9
3.37421768241226 -10
3.05836935016039 -11
3 -11.0847474644649
2 -11.5863235268754
1 -11.5235572200045
0 -11.2635723832064
-0.722514829642315 -11
-1 -10.9127905806874
-2 -10.5601203344673
-3 -10.2400898471987
-3.99441891650193 -10
-4 -9.99881062471338
-5 -9.88134669813822
-6 -9.8468008651758
-7 -9.87130289735856
-8 -9.93040915877069
-8.91724497725704 -10
-9 -10.0070099483679
-10 -10.1001202249881
-11 -10.1964449777874
-12 -10.2968221742664
-13 -10.4051233512849
-14 -10.5267001436644
-15 -10.6673750966751
-15 -11
-15 -12
-15 -13
-15 -13.6546932762533
-14 -13.4137872329854
-13 -13.2175344015166
-12 -13.057650492327
-11.5597390554754 -13
-11 -12.9378392977673
-10 -12.8446021386369
-9 -12.7633358275811
-8 -12.6930839658187
-7 -12.6402555980771
-6 -12.6219076578353
-5 -12.6667915517803
-4 -12.8077031819984
-3.24803473684137 -13
-3 -13.0753966478831
-2 -13.4979452663273
-1 -13.9723288719381
-0.945620701393083 -14
0 -14.5351518465567

-1.68782692576911 -2
-2 -1.71327491443421
-2.28754966353836 -1
-2.46879398191212 0
-2.36059317164794 1
-2 1.89788678626141
-1.71823459714 2
-1 2.21924570030286
-0.456514949961537 2
0 1.42244242146031
0.322413089362797 1
0.607929630577992 0
0.839640446003485 -1
0.870941830393093 -2
0 -2.50587989587601
-1 -2.54171543056233
-1.68782692576911 -2
};
\addplot [draw=none, fill=wheat242200179]
table{%
x  y
0 -11.2635723832064
1 -11.5235572200045
2 -11.5863235268754
3 -11.0847474644649
3.05836935016039 -11
3.37421768241226 -10
3.45638230331251 -9
3.4440756578557 -8
3.32116150271023 -7
3 -6.16625221071142
2.94092485866207 -6
2.12467101639497 -5
2 -4.90374796013111
1 -4.37225840535901
0 -4.10121336155406
-0.199401788931022 -4
-1 -3.6995289983752
-1.79772004332949 -3
-2 -2.82702303261807
-2.49699690439385 -2
-2.9733014991404 -1
-3 -0.902952959603828
-3.1658073900683 0
-3.14670309233992 1
-3 1.65334796223781
-2.8572334507072 2
-2.22096905111466 3
-2 3.29480834898252
-1 3.83598383654468
-0.262423079227715 4
0 4.07431915418792
1 4.43937150046666
1.78358744394619 5
2 5.22252592075518
2.69936223027571 6
3 6.56738463813227
3.25905417335056 7
3.52542907020079 8
3.51924419001244 9
3.24935027363629 10
3 10.4378579397546
2.53873373847407 11
2 11.3713549000589
1 11.6524661118555
0 11.6471578879134
-1 11.4934582998194
-2 11.2821393817207
-3 11.0822579853243
-3.57486251634502 11
-4 10.9447573642488
-5 10.8729927964424
-6 10.8434321536321
-7 10.829311857076
-8 10.8119240481422
-9 10.796087305017
-10 10.79589370379
-11 10.8184679615767
-12 10.8635448983594
-13 10.9302075690148
-13.7736311061892 11
-14 11.0226205036416
-15 11.152567477792
-15 11
-15 10
-15 9
-15 8.82519403206023
-14 8.74346016584067
-13 8.68936124777213
-12 8.65980923890083
-11 8.65072743427818
-10 8.65936372632899
-9 8.68295697912198
-8 8.71204581134949
-7 8.73310831755319
-6 8.75485299789922
-5 8.81369323544522
-4 8.9179791311159
-3.28242780225159 9
-3 9.0333464064042
-2 9.09788065632122
-1 9.02115735461517
-0.931009085410665 9
0 8.43604115206883
0.304369645875885 8
0.34858453990701 7
0 6.38052291331564
-0.219887480071019 6
-1 5.44281418781351
-1.41220713307572 5
-2 4.5902389284625
-2.41735736228086 4
-3 3.18594721728162
-3.08777288988995 3
-3.46101909946883 2
-3.63604909625721 1
-3.62352872463547 0
-3.44209489519505 -1
-3.08520741946173 -2
-3 -2.17737067282019
-2.52912197036694 -3
-2 -3.81052101485727
-1.78507406228912 -4
-1 -4.88085641603475
-0.785049560086556 -5
0 -5.85484705622537
0.182699148190376 -6
0.458901195021335 -7
0 -7.94112125493069
-0.0592837674752871 -8
-1 -8.35537558396853
-2 -8.36242380517801
-3 -8.21451204829663
-4 -8.02689102188511
-4.18161694167306 -8
-5 -7.8847262919575
-6 -7.81586616516986
-7 -7.82358037906395
-8 -7.88387052301749
-9 -7.96614604414522
-9.40377574517352 -8
-10 -8.05198530137581
-11 -8.1305376483146
-12 -8.19910938157421
-13 -8.25998592354658
-14 -8.3166821248114
-15 -8.37269304720228
-15 -9
-15 -10
-15 -10.6673750966751
-14 -10.5267001436644
-13 -10.4051233512849
-12 -10.2968221742664
-11 -10.1964449777874
-10 -10.1001202249881
-9 -10.0070099483679
-8.91724497725704 -10
-8 -9.93040915877069
-7 -9.87130289735856
-6 -9.8468008651758
-5 -9.88134669813822
-4 -9.99881062471338
-3.99441891650193 -10
-3 -10.2400898471987
-2 -10.5601203344673
-1 -10.9127905806874
-0.722514829642314 -11
0 -11.2635723832064
};
\addplot [draw=none, fill=burlywood247179151]
table{%
x  y
-14 -8.3166821248114
-13 -8.25998592354658
-12 -8.19910938157421
-11 -8.1305376483146
-10 -8.05198530137581
-9.40377574517352 -8
-9 -7.96614604414522
-8 -7.88387052301749
-7 -7.82358037906395
-6 -7.81586616516986
-5 -7.8847262919575
-4.18161694167306 -8
-4 -8.02689102188511
-3 -8.21451204829663
-2 -8.36242380517801
-1 -8.35537558396853
-0.0592837674752872 -8
0 -7.94112125493069
0.458901195021335 -7
0.182699148190376 -6
0 -5.85484705622537
-0.785049560086556 -5
-1 -4.88085641603475
-1.78507406228912 -4
-2 -3.81052101485727
-2.52912197036694 -3
-3 -2.17737067282019
-3.08520741946173 -2
-3.44209489519505 -1
-3.62352872463547 0
-3.63604909625721 1
-3.46101909946883 2
-3.08777288988995 3
-3 3.18594721728162
-2.41735736228086 4
-2 4.5902389284625
-1.41220713307572 5
-1 5.44281418781351
-0.219887480071019 6
0 6.38052291331564
0.34858453990701 7
0.304369645875885 8
0 8.43604115206883
-0.931009085410665 9
-1 9.02115735461517
-2 9.09788065632122
-3 9.0333464064042
-3.28242780225159 9
-4 8.9179791311159
-5 8.81369323544522
-6 8.75485299789922
-7 8.73310831755319
-8 8.71204581134949
-9 8.68295697912198
-10 8.65936372632899
-11 8.65072743427818
-12 8.65980923890083
-13 8.68936124777213
-14 8.74346016584067
-15 8.82519403206023
-15 8
-15 7
-15 6.14565968995837
-14 6.30952076373809
-13 6.40825135737533
-12 6.4760518508176
-11 6.52718980275889
-10 6.56765964378533
-9 6.60133867070283
-8 6.62931770511132
-7 6.65774793276527
-6 6.72164180482548
-5 6.84419239655535
-4 6.92056972488968
-3 6.46612348934139
-2.78273833113025 6
-2.98259508473684 5
-3 4.97120319874853
-3.40681089541312 4
-3.75866556482318 3
-4 2.04476009295221
-4.01252325471982 2
-4.15775764769208 1
-4.10599607182781 0
-4 -0.454762145593196
-3.90209922247575 -1
-3.62275257305778 -2
-3.20798564155537 -3
-3 -3.45316218562542
-2.71629658715456 -4
-2.32994624577742 -5
-2.46174581366484 -6
-3 -6.30021461340054
-4 -6.29766378209712
-5 -6.13524922700509
-6 -6.00010096191984
-6.00304499130002 -6
-7 -5.96450365296197
-7.80840842858463 -6
-8 -6.0081738050562
-9 -6.07257442227331
-10 -6.12479254407714
-11 -6.15022890206643
-12 -6.14257416831667
-13 -6.09670026293877
-14 -6.0052408609563
-14.0389845134393 -6
-15 -5.80317112818704
-15 -6
-15 -7
-15 -8
-15 -8.37269304720228
-14 -8.3166821248114
};
\addplot [draw=none, fill=darksalmon243152121]
table{%
x  y
-14 -6.0052408609563
-13 -6.09670026293877
-12 -6.14257416831667
-11 -6.15022890206643
-10 -6.12479254407714
-9 -6.07257442227331
-8 -6.0081738050562
-7.80840842858463 -6
-7 -5.96450365296197
-6.00304499130002 -6
-6 -6.00010096191984
-5 -6.13524922700509
-4 -6.29766378209713
-3 -6.30021461340054
-2.46174581366484 -6
-2.32994624577742 -5
-2.71629658715456 -4
-3 -3.45316218562542
-3.20798564155537 -3
-3.62275257305778 -2
-3.90209922247575 -1
-4 -0.454762145593196
-4.10599607182781 0
-4.15775764769208 1
-4.01252325471981 2
-4 2.04476009295221
-3.75866556482318 3
-3.40681089541312 4
-3 4.97120319874853
-2.98259508473684 5
-2.78273833113025 6
-3 6.46612348934139
-4 6.92056972488968
-5 6.84419239655535
-6 6.72164180482548
-7 6.65774793276527
-8 6.62931770511132
-9 6.60133867070283
-10 6.56765964378533
-11 6.52718980275889
-12 6.4760518508176
-13 6.40825135737533
-14 6.30952076373809
-15 6.14565968995837
-15 6
-15 5
-15 4
-15 3
-15 2
-15 1
-15 0
-15 -1
-15 -2
-15 -3
-15 -4
-15 -5
-15 -5.80317112818704
-14.0389845134393 -6
-14 -6.0052408609563

-6.63827861736098 -4
-7 -3.95933998498086
-8 -3.9266666958666
-9 -3.89464539048215
-10 -3.79198169684397
-11 -3.53639326636437
-11.9589856531892 -3
-12 -2.95118979193011
-12.4797678393082 -2
-12.6030728423281 -1
-12.6408092785898 0
-12.6693623548031 1
-12.6393076907524 2
-12.3486194394508 3
-12 3.40530607879339
-11 3.99637004663956
-10.9885958169829 4
-10 4.23517721705372
-9 4.37441812944637
-8 4.45856735253255
-7 4.51714335632168
-6 4.57914936123232
-5 4.47591691089012
-4.71803066452395 4
-4.68192970702389 3
-4.75549525609384 2
-4.77339633196355 1
-4.70312380234312 0
-4.55069819028821 -1
-4.31338652375649 -2
-4 -2.97229225409484
-3.99332617528159 -3
-4 -3.43171643960388
-4.09483062494947 -4
-5 -4.22374109115558
-6 -4.066581422961
-6.63827861736098 -4
};
\addplot [draw=none, fill=coral23312194]
table{%
x  y
-6 -4.066581422961
-5 -4.22374109115558
-4.09483062494947 -4
-4 -3.43171643960388
-3.99332617528159 -3
-4 -2.97229225409484
-4.31338652375649 -2
-4.55069819028821 -1
-4.70312380234312 0
-4.77339633196355 1
-4.75549525609384 2
-4.68192970702389 3
-4.71803066452395 4
-5 4.47591691089012
-6 4.57914936123232
-7 4.51714335632168
-8 4.45856735253255
-9 4.37441812944637
-10 4.23517721705372
-10.9885958169829 4
-11 3.99637004663956
-12 3.40530607879339
-12.3486194394508 3
-12.6393076907524 2
-12.6693623548031 1
-12.6408092785898 0
-12.6030728423281 -1
-12.4797678393082 -2
-12 -2.95118979193011
-11.9589856531892 -3
-11 -3.53639326636437
-10 -3.79198169684397
-9 -3.89464539048215
-8 -3.9266666958666
-7 -3.95933998498086
-6.63827861736098 -4
-6 -4.066581422961

-9.15855469394489 -1
-9.80737476029683 0
-9.68630994083087 1
-9 1.61574293764654
-8 1.99295748767152
-7.8373416328712 2
-7 2.02811423022319
-6.9272879653188 2
-6 1.38747993868903
-5.88517970311314 1
-5.7072585093437 0
-5.69851850803608 -1
-6 -1.58011207291906
-7 -1.69126325846449
-8 -1.51967107094584
-9 -1.11335909796234
-9.15855469394489 -1
};
\addplot [draw=none, fill=indianred2168670]
table{%
x  y
-9 -1.11335909796234
-8 -1.51967107094584
-7 -1.69126325846449
-6 -1.58011207291906
-5.69851850803608 -1
-5.7072585093437 0
-5.88517970311314 1
-6 1.38747993868903
-6.9272879653188 2
-7 2.02811423022319
-7.8373416328712 2
-8 1.99295748767152
-9 1.61574293764654
-9.68630994083087 1
-9.80737476029683 0
-9.15855469394489 -1
-9 -1.11335909796234
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}





\begin{axis}[
at={(4cm,0cm)},
width=4.5 cm,
height=4.5 cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Y [m]},
ymin=-15, ymax=15,
ytick style={color=black},
%xticklabels=\empty,
yticklabels=\empty
]
\addplot [draw=none, fill=cornflowerblue97130234]
table{%
x  y
-2 -2.10688319403946
-1.22986503866956 -2
-1 -1.8206697840704
-0.884861377341519 -1
-0.861974575356895 0
-0.867171176135454 1
-1 1.73536497588955
-1.23412196632823 2
-2 2.22703844537204
-2.1279832622015 2
-2.3413641131074 1
-2.43388109256638 0
-2.32627547551712 -1
-2.0601117758147 -2
-2 -2.10688319403946
};
\addplot [draw=none, fill=lightskyblue134169252]
table{%
x  y
-1 -3.28842967004977
-0.389972889240811 -3
-0.335516555820894 -2
-0.220334506038085 -1
-0.184296606819038 0
-0.204958711924543 1
-0.390811313278523 2
-0.631319395317035 3
-1 3.22086041388726
-2 3.07588929631675
-2.07365077142198 3
-2.66997962013969 2
-3 1.21329321187589
-3.05142228452543 1
-3.11566783975367 0
-3.0235004277471 -1
-3 -1.0737079948494
-2.53399586832548 -2
-2 -2.94948424392651
-1.90157713968889 -3
-1 -3.28842967004977

-2.0601117758147 -2
-2.32627547551712 -1
-2.43388109256638 0
-2.3413641131074 1
-2.1279832622015 2
-2 2.22703844537204
-1.23412196632823 2
-1 1.73536497588955
-0.867171176135454 1
-0.861974575356895 0
-0.884861377341519 -1
-1 -1.8206697840704
-1.22986503866956 -2
-2 -2.10688319403946
-2.0601117758147 -2
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
12 -15
13 -15
14 -15
15 -15
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8
15 -7
15 -6
15 -5
15 -4
15 -3
15 -2.85819168135048
14.8418522098298 -3
14 -3.6675459560423
13.6583287317829 -4
13 -4.88452408009444
12.9120815289188 -5
12.6177434737666 -6
12.3054852336276 -7
12.196340848593 -8
12.2578315717987 -9
12.2376620790765 -10
12.1202086820263 -11
12 -11.7316802567116
11.9509616935755 -12
11.7838090399159 -13
11.7061718634058 -14
11.7838239606859 -15
12 -15
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
1 -4.11413244627879
2 -4.34573310756249
3 -4.52777631647323
4 -4.64414803841217
5 -4.69066345399605
6 -4.63573667744676
7 -4.38342913340308
7.64985974746076 -4
7 -3.53586739927512
6.01553864202813 -3
6 -2.98978017981606
5 -2.49936659278908
4 -2.23865401997196
3 -2.12443592930623
2 -2.22205386475263
1 -2.41595395879584
0.696733725486142 -2
0.695560846468435 -1
0.714011861468385 0
0.713508551762904 1
0.53764484372551 2
0.629409163644721 3
0 3.3829059583538
-1 3.74712680713941
-2 3.46293061331397
-2.4492754372516 3
-3 2.21058035962394
-3.11615937651395 2
-3.36291137369159 1
-3.43568211773446 0
-3.32382540250272 -1
-3.00505270573887 -2
-3 -2.00857679782758
-2.328436392612 -3
-2 -3.35941978944916
-1 -3.8136338361972
0 -3.88364707184031
0.29177127196277 -4
1 -4.11413244627879

-1.90157713968889 -3
-2 -2.94948424392651
-2.53399586832548 -2
-3 -1.0737079948494
-3.0235004277471 -1
-3.11566783975367 0
-3.05142228452543 1
-3 1.21329321187589
-2.66997962013969 2
-2.07365077142198 3
-2 3.07588929631675
-1 3.22086041388726
-0.631319395317035 3
-0.390811313278523 2
-0.204958711924543 1
-0.184296606819038 0
-0.220334506038085 -1
-0.335516555820894 -2
-0.389972889240811 -3
-1 -3.28842967004977
-1.90157713968889 -3
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
2 3.4837741716576
3 3.32825331218768
4 3.5055993712135
5 3.85502989657851
5.29587714227923 4
5 4.16246510251328
4 4.41463789297439
3 4.34542780828388
2 4.12974572715472
1.5743656626404 4
2 3.4837741716576
};
\addplot [draw=none, fill=lightblue171199252]
table{%
x  y
14 3.84583615725553
15 3.33099222202805
15 4
15 5
15 6
15 7
15 8
15 9
15 10
15 11
15 12
15 13
15 14
15 15
14 15
13 15
12 15
11.5072586630975 15
11.4068467436919 14
11.357006455692 13
11.3250685302819 12
11.2970462030618 11
11.2872218298437 10
11.3329780821793 9
11.4386000846613 8
11.5283688799077 7
11.6241268225811 6
12 5.21700425019475
12.1439807283388 5
13 4.39420610106804
13.7265471010558 4
14 3.84583615725553
};
\addplot [draw=none, fill=gainsboro206217235]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11 -15
-10 -15
-9 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
1 -15
2 -15
3 -15
4 -15
5 -15
6 -15
7 -15
8 -15
9 -15
10 -15
11 -15
11.7838239606859 -15
11.7061718634058 -14
11.7838090399159 -13
11.9509616935755 -12
12 -11.7316802567116
12.1202086820263 -11
12.2376620790765 -10
12.2578315717987 -9
12.196340848593 -8
12.3054852336276 -7
12.6177434737666 -6
12.9120815289188 -5
13 -4.88452408009444
13.6583287317829 -4
14 -3.6675459560423
14.8418522098298 -3
15 -2.85819168135048
15 -2
15 -1
15 0
15 1
15 2
15 3
15 3.33099222202805
14 3.84583615725553
13.7265471010558 4
13 4.39420610106804
12.1439807283388 5
12 5.21700425019475
11.6241268225811 6
11.5283688799077 7
11.4386000846613 8
11.3329780821793 9
11.2872218298437 10
11.2970462030618 11
11.3250685302819 12
11.357006455692 13
11.4068467436919 14
11.5072586630975 15
11 15
10 15
9 15
8 15
7 15
6 15
5 15
4 15
3 15
2 15
1 15
0 15
-1 15
-2 15
-3 15
-4 15
-5 15
-6 15
-7 15
-8 15
-9 15
-10 15
-11 15
-12 15
-13 15
-14 15
-15 15
-15 14.0334758069825
-14.3000432606191 14
-14 13.9874064100165
-13 13.956482480061
-12 13.9232185877245
-11 13.882451820927
-10 13.8366330007109
-9 13.7931213169107
-8 13.7597192507348
-7 13.7400327466471
-6 13.7301067189889
-5 13.7155976060784
-4 13.6719152145289
-3 13.5751162903582
-2 13.4240984450456
-1 13.2661434813312
0 13.1862039675964
1 13.2182849422656
2 13.3095216308825
3 13.3847675972641
4 13.3439494548091
4.87716089401295 13
5 12.8924740930362
5.51691911947302 12
5.7331558546367 11
5.76891272254363 10
5.74937634409833 9
5.93204074744149 8
6 7.81821944634382
6.3210119731579 7
6 6.68815452718303
5.01799443868945 6
5 5.99719607754604
4 5.7998729394475
3 5.53342650170218
2 5.10772893803466
1.83005748426727 5
1 4.62612707825817
0 4.32701411668988
-1 4.24594646277208
-1.57268455423304 4
-2 3.84997193031118
-2.82490010308123 3
-3 2.74900829379086
-3.41316453522019 2
-3.67440046285775 1
-3.75569639571525 0
-3.62415037725835 -1
-3.30891168721634 -2
-3 -2.52436718557546
-2.67781903031204 -3
-2 -3.74176181032164
-1.48854406146501 -4
-1 -4.29222042423159
0 -4.45888781509637
1 -4.66441227184634
2 -4.90938580902772
2.41354932176073 -5
3 -5.24865432717243
4 -5.52547768515682
5 -5.71943583304809
6 -5.90317534277538
6.44739663036875 -6
6.55849105426433 -7
6.44368151984178 -8
6.51572108480996 -9
6.3955468743763 -10
6.04227437769691 -11
6 -11.1318261341706
5.79619029478481 -12
5.65818825995144 -13
5.19504656869064 -14
5 -14.1484478415002
4 -14.3064049866898
3 -14.209730026048
2 -14.0637800211605
1.44117026773002 -14
1 -13.9568200941827
0 -13.8988137847063
-1 -13.8610696405506
-2 -13.8296327754009
-3 -13.8028413818731
-4 -13.7852142748522
-5 -13.7802573930848
-6 -13.7875199588119
-7 -13.8031845864576
-8 -13.822339636894
-9 -13.8418120308719
-10 -13.8628009945319
-11 -13.8919175709388
-12 -13.939398350492
-12.7944217349881 -14
-13 -14.0177690944849
-14 -14.1446288619153
-15 -14.314979223412
-15 -15
-14 -15

0.29177127196277 -4
0 -3.88364707184031
-1 -3.8136338361972
-2 -3.35941978944916
-2.328436392612 -3
-3 -2.00857679782758
-3.00505270573887 -2
-3.32382540250272 -1
-3.43568211773446 0
-3.36291137369159 1
-3.11615937651395 2
-3 2.21058035962394
-2.4492754372516 3
-2 3.46293061331397
-1 3.74712680713941
0 3.3829059583538
0.629409163644721 3
0.53764484372551 2
0.713508551762904 1
0.714011861468385 0
0.695560846468435 -1
0.696733725486142 -2
1 -2.41595395879584
2 -2.22205386475263
3 -2.12443592930623
4 -2.23865401997196
5 -2.49936659278908
6 -2.98978017981606
6.01553864202813 -3
7 -3.53586739927512
7.64985974746076 -4
7 -4.38342913340308
6 -4.63573667744676
5 -4.69066345399605
4 -4.64414803841217
3 -4.52777631647323
2 -4.34573310756249
1 -4.11413244627879
0.29177127196277 -4

1.5743656626404 4
2 4.12974572715472
3 4.34542780828388
4 4.41463789297439
5 4.16246510251328
5.29587714227923 4
5 3.85502989657851
4 3.5055993712135
3 3.32825331218768
2 3.4837741716576
1.5743656626404 4
};
\addplot [draw=none, fill=lightgray233212201]
table{%
x  y
-14 -14.1446288619153
-13 -14.0177690944849
-12.7944217349881 -14
-12 -13.939398350492
-11 -13.8919175709388
-10 -13.8628009945319
-9 -13.8418120308719
-8 -13.822339636894
-7 -13.8031845864576
-6 -13.7875199588119
-5 -13.7802573930848
-4 -13.7852142748522
-3 -13.8028413818731
-2 -13.8296327754009
-1 -13.8610696405506
0 -13.8988137847063
1 -13.9568200941827
1.44117026773002 -14
2 -14.0637800211605
3 -14.209730026048
4 -14.3064049866898
5 -14.1484478415002
5.19504656869064 -14
5.65818825995144 -13
5.79619029478481 -12
6 -11.1318261341706
6.04227437769691 -11
6.3955468743763 -10
6.51572108480996 -9
6.44368151984178 -8
6.55849105426433 -7
6.44739663036875 -6
6 -5.90317534277538
5 -5.71943583304809
4 -5.52547768515682
3 -5.24865432717243
2.41354932176073 -5
2 -4.90938580902772
1 -4.66441227184634
0 -4.45888781509637
-1 -4.29222042423159
-1.48854406146501 -4
-2 -3.74176181032164
-2.67781903031204 -3
-3 -2.52436718557546
-3.30891168721634 -2
-3.62415037725835 -1
-3.75569639571525 0
-3.67440046285775 1
-3.41316453522019 2
-3 2.74900829379086
-2.82490010308123 3
-2 3.84997193031118
-1.57268455423304 4
-1 4.24594646277208
0 4.32701411668988
1 4.62612707825817
1.83005748426727 5
2 5.10772893803466
3 5.53342650170218
4 5.7998729394475
5 5.99719607754604
5.01799443868945 6
6 6.68815452718303
6.3210119731579 7
6 7.81821944634382
5.93204074744149 8
5.74937634409833 9
5.76891272254363 10
5.7331558546367 11
5.51691911947302 12
5 12.8924740930362
4.87716089401295 13
4 13.3439494548091
3 13.3847675972641
2 13.3095216308825
1 13.2182849422656
0 13.1862039675963
-1 13.2661434813312
-2 13.4240984450456
-3 13.5751162903582
-4 13.6719152145289
-5 13.7155976060784
-6 13.7301067189889
-7 13.7400327466471
-8 13.7597192507348
-9 13.7931213169107
-10 13.8366330007109
-11 13.882451820927
-12 13.9232185877245
-13 13.956482480061
-14 13.9874064100165
-14.3000432606191 14
-15 14.0334758069825
-15 14
-15 13
-15 12
-15 11.0600609727886
-14.1828036134106 11
-14 10.9866507255456
-13 10.9243803014626
-12 10.8658752791659
-11 10.8054088350334
-10 10.7430165768386
-9 10.6871675780151
-8 10.6470745954868
-7 10.611013248218
-6 10.5447763996013
-5 10.4277821151097
-4 10.2815102940264
-3 10.1457543101073
-2 10.0367791270002
-1.2894889264865 10
-1 9.98508845449496
0 9.98420179215389
1 9.73449406237146
1.49989967837068 9
1.68113067195636 8
1.84978874023645 7
1.6336112040257 6
1 5.63375111473801
0.196292420937358 5
0 4.9253303025155
-1 4.7193794439538
-2 4.35029250753172
-2.32725074161443 4
-3 3.29778178651982
-3.21361943854801 3
-3.71016969392643 2
-3.98588955202392 1
-4 0.839296411642539
-4.09904749599948 0
-4 -0.484744638442258
-3.92447535201398 -1
-3.6127706686938 -2
-3.03714454250873 -3
-3 -3.05141635294255
-2.18432412916643 -4
-2 -4.21311763101927
-1 -4.74516662028342
0 -4.96064942818156
0.167368583445148 -5
1 -5.59028762345432
1.85717298669476 -6
1.81766719956291 -7
1.89081030772329 -8
1.81713143779991 -9
1 -9.98408697500683
0.929054641403768 -10
0 -10.130251221726
-1 -10.108998519055
-2 -10.067654144933
-3 -10.0664171198439
-4 -10.1117113843765
-5 -10.1614758032999
-6 -10.182219076736
-7 -10.1787954340855
-8 -10.1777953070672
-9 -10.1974527640105
-10 -10.2320624429494
-11 -10.2612820288723
-12 -10.2655351041158
-13 -10.2344698449368
-14 -10.1711707595774
-15 -10.0926714400168
-15 -11
-15 -12
-15 -13
-15 -14
-15 -14.314979223412
-14 -14.1446288619153
};
\addplot [draw=none, fill=burlywood246185157]
table{%
x  y
-14 -10.1711707595774
-13 -10.2344698449368
-12 -10.2655351041158
-11 -10.2612820288723
-10 -10.2320624429494
-9 -10.1974527640105
-8 -10.1777953070672
-7 -10.1787954340855
-6 -10.182219076736
-5 -10.1614758032999
-4 -10.1117113843765
-3 -10.0664171198439
-2 -10.067654144933
-1 -10.108998519055
0 -10.130251221726
0.929054641403768 -10
1 -9.98408697500683
1.81713143779991 -9
1.89081030772329 -8
1.81766719956291 -7
1.85717298669476 -6
1 -5.59028762345432
0.167368583445148 -5
0 -4.96064942818156
-1 -4.74516662028342
-2 -4.21311763101927
-2.18432412916643 -4
-3 -3.05141635294255
-3.03714454250873 -3
-3.61277066869381 -2
-3.92447535201398 -1
-4 -0.484744638442258
-4.09904749599948 0
-4 0.839296411642539
-3.98588955202392 1
-3.71016969392643 2
-3.21361943854801 3
-3 3.29778178651982
-2.32725074161443 4
-2 4.35029250753172
-1 4.7193794439538
0 4.9253303025155
0.196292420937358 5
1 5.63375111473801
1.6336112040257 6
1.84978874023645 7
1.68113067195636 8
1.49989967837068 9
1 9.73449406237146
0 9.98420179215389
-1 9.98508845449496
-1.2894889264865 10
-2 10.0367791270002
-3 10.1457543101073
-4 10.2815102940264
-5 10.4277821151097
-6 10.5447763996013
-7 10.611013248218
-8 10.6470745954868
-9 10.6871675780151
-10 10.7430165768386
-11 10.8054088350335
-12 10.8658752791659
-13 10.9243803014626
-14 10.9866507255456
-14.1828036134106 11
-15 11.0600609727886
-15 11
-15 10
-15 9
-15 8
-15 7.13617958788458
-14 7.90214867695675
-13.5183639212533 8
-13 8.06266603602234
-12 8.05983004429454
-11.101153615933 8
-11 7.99306801430624
-10 7.91105281136244
-9 7.85749314961594
-8 7.86245946153314
-7 7.89849487335801
-6 7.83733573243522
-5 7.66100755838397
-4 7.58427196160837
-3 7.57494538402796
-2 7.35573643471219
-1.28613583534636 7
-1 6.72032401113979
-0.600257536528194 6
-1 5.73888702025005
-1.74993596110556 5
-2 4.92231822756634
-2.86164938583011 4
-3 3.85558910707771
-3.6137731485118 3
-4 2.0244172905587
-4.01603724186216 2
-4.43418838329092 1
-4.51770197852774 0
-4.36285768653075 -1
-4 -1.73176940861921
-3.91662965017127 -2
-3.51423507357824 -3
-3 -3.71181633297349
-2.7521942695396 -4
-2 -4.86969547348741
-1.68788078646441 -5
-1.09600004812592 -6
-2 -6.9387567691061
-2.34773686010717 -7
-3 -7.0884940694588
-4 -7.05351566884333
-5 -7.04143383225475
-6 -7.08917069152552
-7 -7.11902635171227
-8 -7.09485934625019
-9 -7.03535183682372
-9.54704686826384 -7
-10 -6.97204501017153
-11 -6.92231744009192
-12 -6.8727675263629
-13 -6.78820236914354
-14 -6.58781763973399
-15 -6.04964297525053
-15 -7
-15 -8
-15 -9
-15 -10
-15 -10.0926714400168
-14 -10.1711707595774
};
\addplot [draw=none, fill=burlywood246185157]
table{%
x  y
-14.7763032235884 -3
-14.6602484275006 -2
-14.6760390874553 -1
-14.7397041708528 0
-14.7347704614537 1
-14.6319387612135 2
-14.5688785262647 3
-14.6768005226893 4
-14.9057863038762 5
-15 5.45461081849344
-15 5
-15 4
-15 3
-15 2
-15 1
-15 0
-15 -1
-15 -2
-15 -3
-15 -3.97296447728554
-14.7763032235884 -3
};
\addplot [draw=none, fill=darksalmon242145115]
table{%
x  y
-9 -7.03535183682372
-8 -7.09485934625019
-7 -7.11902635171227
-6 -7.08917069152552
-5 -7.04143383225475
-4 -7.05351566884333
-3 -7.0884940694588
-2.34773686010717 -7
-2 -6.9387567691061
-1.09600004812592 -6
-1.68788078646441 -5
-2 -4.86969547348741
-2.7521942695396 -4
-3 -3.71181633297349
-3.51423507357824 -3
-3.91662965017127 -2
-4 -1.73176940861921
-4.36285768653075 -1
-4.51770197852774 0
-4.43418838329092 1
-4.01603724186216 2
-4 2.0244172905587
-3.6137731485118 3
-3 3.85558910707771
-2.86164938583011 4
-2 4.92231822756634
-1.74993596110556 5
-1 5.73888702025005
-0.600257536528194 6
-1 6.72032401113979
-1.28613583534636 7
-2 7.35573643471219
-3 7.57494538402796
-4 7.58427196160837
-5 7.66100755838397
-6 7.83733573243522
-7 7.89849487335801
-8 7.86245946153314
-9 7.85749314961594
-10 7.91105281136244
-11 7.99306801430624
-11.101153615933 8
-12 8.05983004429454
-13 8.06266603602234
-13.5183639212533 8
-14 7.90214867695675
-15 7.13617958788458
-15 7
-15 6
-15 5.45461081849344
-14.9057863038762 5
-14.6768005226893 4
-14.5688785262647 3
-14.6319387612135 2
-14.7347704614537 1
-14.7397041708528 0
-14.6760390874553 -1
-14.6602484275006 -2
-14.7763032235884 -3
-15 -3.97296447728554
-15 -4
-15 -5
-15 -6
-15 -6.04964297525053
-14 -6.58781763973399
-13 -6.78820236914354
-12 -6.8727675263629
-11 -6.92231744009192
-10 -6.97204501017153
-9.54704686826384 -7
-9 -7.03535183682372

-4.82510370937211 -4
-5 -3.97288361027332
-6 -3.91493019543287
-7 -3.94453671757961
-8 -3.96248474347851
-9 -3.9966094239003
-10 -3.91342795259876
-10.9360891717866 -3
-10.8803878862113 -2
-10.7779164529718 -1
-10.7214786354688 0
-10.7059145565701 1
-10.74350505388 2
-10.803574057715 3
-10.6389784950784 4
-10 4.51040212731171
-9 4.64416611595389
-8 4.6288461614061
-7 4.62632021872832
-6 4.62017365568233
-5 4.73500699133075
-4.09813700403273 5
-4 5.02638133006817
-3.95471905967614 5
-3.76847183340752 4
-4 3.13485225315418
-4.06460088347446 3
-4.67990363861475 2
-4.88897875927952 1
-4.936356461056 0
-4.84762222007575 -1
-4.60992215881824 -2
-4 -2.9755557682971
-3.99132560464775 -3
-3.93114203918583 -4
-4 -4.13585279767638
-4.82510370937211 -4
};
\addplot [draw=none, fill=indianred2209475]
table{%
x  y
-4 -4.13585279767638
-3.93114203918583 -4
-3.99132560464776 -3
-4 -2.9755557682971
-4.60992215881824 -2
-4.84762222007575 -1
-4.936356461056 0
-4.88897875927952 1
-4.67990363861475 2
-4.06460088347446 3
-4 3.13485225315418
-3.76847183340752 4
-3.95471905967614 5
-4 5.02638133006817
-4.09813700403273 5
-5 4.73500699133075
-6 4.62017365568233
-7 4.62632021872832
-8 4.6288461614061
-9 4.64416611595389
-10 4.51040212731171
-10.6389784950784 4
-10.803574057715 3
-10.74350505388 2
-10.7059145565701 1
-10.7214786354688 0
-10.7779164529718 -1
-10.8803878862113 -2
-10.9360891717866 -3
-10 -3.91342795259876
-9 -3.9966094239003
-8 -3.96248474347851
-7 -3.94453671757961
-6 -3.91493019543287
-5 -3.97288361027332
-4.82510370937211 -4
-4 -4.13585279767638

-7.77011880408946 0
-7 0.690864615479889
-6.48415451982669 0
-7 -0.488862953490105
-7.77011880408946 0
};
\addplot [draw=none, fill=firebrick1852242]
table{%
x  y
-7 -0.488862953490105
-6.48415451982669 0
-7 0.690864615479889
-7.77011880408946 0
-7 -0.488862953490105
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}





\begin{axis}[
at={(8cm,0cm)},
colorbar,
colormap={coolwarm}{
        rgb255(-70)=( 58,  76, 192),
        rgb255(-54)=(103, 136, 237),
        rgb255(-39)=(130, 166, 251),
        rgb255(-23)=(170, 199, 253),
        rgb255(-7.7)=(205, 217, 236),
        rgb255(7.7)=(234, 212, 200),
        rgb255(23)=(246, 184, 156),
        rgb255(39)=(241, 141, 111),
        rgb255(54)=(217,  88,  71),
        rgb255(70)=(179.94665529,   3.9668208 ,  38.30936706)
    },
point meta min = -70, 
point meta max = 70,
width=4.5 cm,
height=4.5 cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X [m]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Y [m]},
ymin=-15, ymax=15,
ytick style={color=black},
%xticklabels=\empty,
yticklabels=\empty
]
\addplot [draw=none, fill=royalblue5876192]
table{%
x  y
-2 -2.56313687205836
-1 -2.69750416238479
-0.863569799192514 -2
-0.843873985533296 -1
-0.867567303831841 0
-0.824090600842905 1
-0.905757288398906 2
-1 2.86194152849485
-2 2.7608974135922
-2.36205119015254 2
-2.61155918663627 1
-2.7121114910804 0
-2.57236895485704 -1
-2.25947263317719 -2
-2 -2.56313687205836
};
\addplot [draw=none, fill=cornflowerblue103136237]
table{%
x  y
1 -4.04526185858465
2 -4.38192870810192
3 -4.55178427015487
4 -4.57702139462755
5 -4.48231878981843
6 -4.18349939998156
6.31157722910832 -4
6 -3.83356747144313
5 -3.527133658895
4 -3.39728743238756
3 -3.37674662559881
2 -3.51549999448305
1 -3.92893118967575
0.762948797472646 -4
1 -4.04526185858465
};
\addplot [draw=none, fill=cornflowerblue103136237]
table{%
x  y
-2 -3.2860712227468
-1 -3.71838320504532
-0.323460777242827 -3
-0.280042030988004 -2
-0.202590243824277 -1
-0.187232378818326 0
-0.180223151905845 1
-0.309661469970915 2
-0.280566883754169 3
-1 3.5939004529988
-2 3.33546589576895
-2.34677366948955 3
-3 2.07312933523615
-3.03836605012207 2
-3.23824753288469 1
-3.28789714795364 0
-3.20451593196319 -1
-3 -1.80375561433402
-2.89963400197926 -2
-2.25969025617778 -3
-2 -3.2860712227468

-2.25947263317719 -2
-2.57236895485704 -1
-2.7121114910804 0
-2.61155918663627 1
-2.36205119015254 2
-2 2.7608974135922
-1 2.86194152849485
-0.905757288398906 2
-0.824090600842905 1
-0.867567303831841 0
-0.843873985533296 -1
-0.863569799192514 -2
-1 -2.69750416238479
-2 -2.56313687205836
-2.25947263317719 -2
};
\addplot [draw=none, fill=cornflowerblue103136237]
table{%
x  y
2 3.86245752778787
3 3.8070768762988
4 3.94769729676768
4.14053621133741 4
4 4.06422867390204
3 4.22429179613413
2 4.12317379216587
1.5220278236324 4
2 3.86245752778787
};
\addplot [draw=none, fill=lightskyblue153186254]
table{%
x  y
12 -14.8382258410114
12.0077334321779 -15
13 -15
14 -15
15 -15
15 -14
15 -13
15 -12
15 -11
15 -10
15 -9
15 -8
15 -7
15 -6
15 -5
15 -4
15 -3.67588862345894
14.3726470882099 -4
14 -4.5892999200801
13.866978796179 -5
13.9384020627988 -6
13.6862130692522 -7
13.0385511984552 -8
13 -8.07846269398809
12.687503475193 -9
12.519934306376 -10
12.3854200072746 -11
12.2192590421119 -12
12.0513198740671 -13
12 -13.5922371841226
11.9606817129637 -14
12 -14.8382258410114
};
\addplot [draw=none, fill=lightskyblue153186254]
table{%
x  y
2 -5.02669909950333
3 -5.19278275426464
4 -5.2472772108726
5 -5.24866865638679
6 -5.19097577365905
7 -5.01676318026546
7.0587965964851 -5
8 -4.23584420697222
8.19489975065053 -4
8 -3.82510389436564
7 -3.15722739679955
6.56305440913702 -3
6 -2.73230853406646
5 -2.5072758092002
4 -2.41733127169201
3 -2.38487206885594
2 -2.48630623874523
1 -2.88904699452606
0.525229172467348 -2
0.597728318309087 -1
0.617181622573993 0
0.632265122088383 1
0.523053417411418 2
0.996889265489067 3
1 3.00229557441818
1.02214074101566 3
2 2.81169261414445
3 2.76633027389053
4 2.92230425442307
4.32553998658481 3
5 3.10194314334505
6 3.57621989807918
6.34062680449209 4
6 4.24463363486008
5 4.87651930314728
4.7035488296337 5
4 5.15604063723534
3 5.1622651498467
2.12548742467784 5
2 4.9676799469091
1 4.56825349077954
0 4.2671690706797
-1 4.13780003820366
-1.33170626683285 4
-2 3.73292132303265
-2.75762639314674 3
-3 2.65609318606349
-3.3442080251376 2
-3.56843144128102 1
-3.63350216193166 0
-3.52301137438379 -1
-3.25574877931994 -2
-3 -2.46908473609028
-2.63848873720256 -3
-2 -3.70335043158705
-1.47674902445914 -4
-1 -4.26137659511004
0 -4.39981861896872
1 -4.67374787508006
1.92107999993231 -5
2 -5.02669909950333

0.762948797472646 -4
1 -3.92893118967575
2 -3.51549999448305
3 -3.37674662559881
4 -3.39728743238756
5 -3.527133658895
6 -3.83356747144313
6.31157722910832 -4
6 -4.18349939998156
5 -4.48231878981843
4 -4.57702139462755
3 -4.55178427015487
2 -4.38192870810192
1 -4.04526185858465
0.762948797472646 -4

-2.25969025617778 -3
-2.89963400197926 -2
-3 -1.80375561433402
-3.20451593196319 -1
-3.28789714795364 0
-3.23824753288469 1
-3.03836605012207 2
-3 2.07312933523615
-2.34677366948955 3
-2 3.33546589576895
-1 3.5939004529988
-0.280566883754169 3
-0.309661469970915 2
-0.180223151905845 1
-0.187232378818326 0
-0.202590243824277 -1
-0.280042030988004 -2
-0.323460777242827 -3
-1 -3.71838320504532
-2 -3.2860712227468
-2.25969025617778 -3

1.5220278236324 4
2 4.12317379216587
3 4.22429179613414
4 4.06422867390204
4.14053621133741 4
4 3.94769729676768
3 3.8070768762988
2 3.86245752778787
1.5220278236324 4
};
\addplot [draw=none, fill=lightskyblue153186254]
table{%
x  y
14 4.8879502027413
15 4.28266170419513
15 5
15 6
15 7
15 8
15 9
15 10
15 11
15 12
15 13
15 14
15 15
14 15
13 15
12.5331456830204 15
12.3584477354853 14
12.3516328441894 13
12.4385368690061 12
12.5461191104778 11
12.6613450914804 10
12.8023389702714 9
12.9635291501524 8
13 7.6966951678524
13.0789916795556 7
13.2253829275093 6
13.8554927784214 5
14 4.8879502027413
};
\addplot [draw=none, fill=powderblue200215239]
table{%
x  y
-14 -15
-13 -15
-12 -15
-11 -15
-10 -15
-9 -15
-8 -15
-7 -15
-6 -15
-5 -15
-4 -15
-3 -15
-2 -15
-1 -15
0 -15
1 -15
2 -15
3 -15
4 -15
5 -15
6 -15
7 -15
8 -15
9 -15
10 -15
11 -15
12 -15
12.0077334321779 -15
12 -14.8382258410114
11.9606817129637 -14
12 -13.5922371841226
12.0513198740671 -13
12.2192590421119 -12
12.3854200072746 -11
12.519934306376 -10
12.687503475193 -9
13 -8.07846269398809
13.0385511984553 -8
13.6862130692522 -7
13.9384020627988 -6
13.866978796179 -5
14 -4.5892999200801
14.3726470882099 -4
15 -3.67588862345894
15 -3
15 -2
15 -1
15 0
15 1
15 2
15 3
15 4
15 4.28266170419513
14 4.8879502027413
13.8554927784214 5
13.2253829275093 6
13.0789916795556 7
13 7.6966951678524
12.9635291501524 8
12.8023389702714 9
12.6613450914804 10
12.5461191104778 11
12.4385368690061 12
12.3516328441894 13
12.3584477354853 14
12.5331456830204 15
12 15
11 15
10 15
9 15
8 15
7 15
6 15
5 15
4 15
3 15
2 15
1 15
0 15
-1 15
-2 15
-3 15
-4 15
-5 15
-6 15
-7 15
-8 15
-9 15
-10 15
-11 15
-12 15
-13 15
-14 15
-15 15
-15 14
-15 13.4278631892392
-14 13.3639898261827
-13 13.3517831744994
-12 13.3590124880551
-11 13.3602927426319
-10 13.3502670524408
-9 13.3419058058336
-8 13.3525485031369
-7 13.3855930169782
-6 13.4237002816681
-5 13.443010401912
-4 13.4342179899137
-3 13.4046916108735
-2 13.3543171121383
-1 13.2577262823247
0 13.0890065927043
0.463841953438479 13
1 12.9004722696006
2 12.8393512428432
3 12.9567205195523
3.1923053334659 13
4 13.2011504675378
5 13.4173703122067
6 13.2287091568123
6.16359128289856 13
6.23769492427492 12
6.08138786388304 11
6 10.6115014224064
5.87060807532622 10
5.82448414533844 9
6 8.31125953875506
6.08906581836148 8
6.66110698167448 7
7 6.48641484839691
7.35180806414776 6
7 5.85507887573611
6 5.82519701301712
5 5.85748746753003
4 5.84751646282303
3 5.7706664820417
2 5.60105106424218
1 5.26951063660128
0.53000600613008 5
0 4.78787518538724
-1 4.55095432708447
-2 4.16599379051157
-2.17836793303097 4
-3 3.21345686642217
-3.16324556944139 3
-3.65005000015313 2
-3.89861534967736 1
-3.97910717590967 0
-3.84150681680439 -1
-3.55904980319114 -2
-3.0202426262908 -3
-3 -3.02686078045371
-2.14882413103999 -4
-2 -4.15843490593044
-1 -4.66490113903432
0 -4.92027176728879
0.241593396434016 -5
1 -5.3474759382816
2 -5.62697258340098
3 -5.76104486533679
4 -5.83034011636753
5 -5.89194905662114
6 -5.97015972419779
6.28984487213725 -6
6 -6.65336721751339
5.85524258123054 -7
5.58346344733459 -8
5.67283400998381 -9
5.71576624273894 -10
5.49408428972486 -11
5.27526382394373 -12
5.21052054134626 -13
5 -13.6373599209602
4.50826874462826 -14
4 -14.1229296195811
3 -14.0212692550716
2.85819729678176 -14
2 -13.8777897924083
1 -13.7925291116985
0 -13.7449314778183
-1 -13.6943644864078
-2 -13.6341158281063
-3 -13.5867989985172
-4 -13.5713696450194
-5 -13.5866101360814
-6 -13.6184812299491
-7 -13.6528873550553
-8 -13.6809681168994
-9 -13.6985077664677
-10 -13.7046149774048
-11 -13.7020022339305
-12 -13.6981122970538
-13 -13.7050489638822
-14 -13.7370792457828
-15 -13.8066856795902
-15 -14
-15 -15
-14 -15

1.92107999993231 -5
1 -4.67374787508006
0 -4.39981861896872
-1 -4.26137659511004
-1.47674902445914 -4
-2 -3.70335043158705
-2.63848873720256 -3
-3 -2.46908473609028
-3.25574877931994 -2
-3.52301137438379 -1
-3.63350216193166 0
-3.56843144128102 1
-3.3442080251376 2
-3 2.65609318606349
-2.75762639314674 3
-2 3.73292132303265
-1.33170626683285 4
-1 4.13780003820366
0 4.2671690706797
1 4.56825349077954
2 4.9676799469091
2.12548742467784 5
3 5.1622651498467
4 5.15604063723534
4.7035488296337 5
5 4.87651930314728
6 4.24463363486008
6.34062680449209 4
6 3.57621989807918
5 3.10194314334505
4.32553998658481 3
4 2.92230425442307
3 2.76633027389053
2 2.81169261414445
1.02214074101566 3
1 3.00229557441818
0.996889265489067 3
0.523053417411418 2
0.632265122088383 1
0.617181622573993 0
0.597728318309087 -1
0.525229172467348 -2
1 -2.88904699452606
2 -2.48630623874523
3 -2.38487206885594
4 -2.41733127169201
5 -2.5072758092002
6 -2.73230853406646
6.56305440913702 -3
7 -3.15722739679955
8 -3.82510389436564
8.19489975065053 -4
8 -4.23584420697222
7.0587965964851 -5
7 -5.01676318026546
6 -5.19097577365905
5 -5.24866865638679
4 -5.2472772108726
3 -5.19278275426464
2 -5.02669909950333
1.92107999993231 -5
};
\addplot [draw=none, fill=wheat237208193]
table{%
x  y
3 -14.0212692550716
4 -14.1229296195811
4.50826874462826 -14
5 -13.6373599209602
5.21052054134626 -13
5.27526382394373 -12
5.49408428972486 -11
5.71576624273894 -10
5.67283400998381 -9
5.58346344733459 -8
5.85524258123054 -7
6 -6.65336721751339
6.28984487213725 -6
6 -5.97015972419779
5 -5.89194905662114
4 -5.83034011636753
3 -5.76104486533679
2 -5.62697258340098
1 -5.3474759382816
0.241593396434016 -5
0 -4.92027176728879
-1 -4.66490113903432
-2 -4.15843490593044
-2.14882413103999 -4
-3 -3.02686078045371
-3.0202426262908 -3
-3.55904980319114 -2
-3.84150681680439 -1
-3.97910717590967 0
-3.89861534967736 1
-3.65005000015313 2
-3.16324556944139 3
-3 3.21345686642217
-2.17836793303097 4
-2 4.16599379051157
-1 4.55095432708447
0 4.78787518538724
0.53000600613008 5
1 5.26951063660128
2 5.60105106424218
3 5.7706664820417
4 5.84751646282302
5 5.85748746753003
6 5.82519701301712
7 5.85507887573611
7.35180806414776 6
7 6.48641484839691
6.66110698167448 7
6.08906581836148 8
6 8.31125953875506
5.82448414533844 9
5.87060807532622 10
6 10.6115014224064
6.08138786388304 11
6.23769492427492 12
6.16359128289856 13
6 13.2287091568123
5 13.4173703122067
4 13.2011504675378
3.1923053334659 13
3 12.9567205195523
2 12.8393512428432
1 12.9004722696006
0.463841953438479 13
0 13.0890065927043
-1 13.2577262823247
-2 13.3543171121383
-3 13.4046916108735
-4 13.4342179899137
-5 13.443010401912
-6 13.4237002816681
-7 13.3855930169782
-8 13.3525485031369
-9 13.3419058058336
-10 13.3502670524408
-11 13.3602927426319
-12 13.3590124880551
-13 13.3517831744994
-14 13.3639898261827
-15 13.4278631892392
-15 13
-15 12
-15 11
-15 10.2166282793777
-14 10.050680552262
-13.6790621289758 10
-13 9.88827017575651
-12 9.7543437575672
-11 9.65909806438951
-10 9.60615736928958
-9 9.5846208369889
-8 9.586371698684
-7 9.60843999239391
-6 9.60677499347837
-5 9.51408287589672
-4 9.33021066715315
-3 9.12905964621016
-2.22004504236127 9
-2 8.97043713857679
-1 8.86377248853788
0 8.6920102863855
0.67983324113611 8
0.98858526185756 7
0.941601187794181 6
0 5.63802779461355
-0.872152190983994 5
-1 4.96410861596528
-2 4.67202828501257
-2.72212518171085 4
-3 3.73399221000979
-3.56133577849687 3
-3.95589197516866 2
-4 1.82772971920623
-4.32330153824714 1
-4.40551705263633 0
-4.25033848926564 -1
-4 -1.52537750913313
-3.86235082706234 -2
-3.46380017210694 -3
-3 -3.61543568598216
-2.66363305724359 -4
-2 -4.70648919810233
-1.24048375609267 -5
-1 -5.31203359158434
0 -5.8521075160463
0.602577306285615 -6
0.284358819418435 -7
0.0649880348023865 -8
0 -8.1018221088819
-1 -8.56458769928224
-2 -8.57690874420113
-3 -8.55491041481066
-4 -8.66857396621518
-5 -8.84956989668965
-6 -8.94669895629191
-7 -8.9567292509245
-8 -8.94788949073897
-9 -8.9625318456617
-10 -8.99047111440688
-10.5745059188132 -9
-11 -9.00740493663916
-12 -9.00639674567198
-13 -9.00495475063466
-14 -9.02596870551143
-15 -9.07317136364469
-15 -10
-15 -11
-15 -12
-15 -13
-15 -13.8066856795902
-14 -13.7370792457828
-13 -13.7050489638822
-12 -13.6981122970538
-11 -13.7020022339305
-10 -13.7046149774048
-9 -13.6985077664677
-8 -13.6809681168994
-7 -13.6528873550553
-6 -13.6184812299491
-5 -13.5866101360814
-4 -13.5713696450194
-3 -13.5867989985172
-2 -13.6341158281063
-1 -13.6943644864078
0 -13.7449314778183
1 -13.7925291116985
2 -13.8777897924083
2.85819729678176 -14
3 -14.0212692550716
};
\addplot [draw=none, fill=lightsalmon246167137]
table{%
x  y
-14 -9.02596870551143
-13 -9.00495475063466
-12 -9.00639674567198
-11 -9.00740493663916
-10.5745059188132 -9
-10 -8.99047111440688
-9 -8.9625318456617
-8 -8.94788949073897
-7 -8.9567292509245
-6 -8.94669895629191
-5 -8.84956989668965
-4 -8.66857396621518
-3 -8.55491041481066
-2 -8.57690874420113
-1 -8.56458769928224
0 -8.1018221088819
0.0649880348023865 -8
0.284358819418435 -7
0.602577306285615 -6
0 -5.8521075160463
-1 -5.31203359158434
-1.24048375609267 -5
-2 -4.70648919810233
-2.66363305724359 -4
-3 -3.61543568598216
-3.46380017210694 -3
-3.86235082706234 -2
-4 -1.52537750913313
-4.25033848926564 -1
-4.40551705263633 0
-4.32330153824714 1
-4 1.82772971920623
-3.95589197516866 2
-3.56133577849687 3
-3 3.73399221000979
-2.72212518171085 4
-2 4.67202828501257
-1 4.96410861596528
-0.872152190983994 5
0 5.63802779461355
0.941601187794181 6
0.98858526185756 7
0.67983324113611 8
0 8.6920102863855
-1 8.86377248853788
-2 8.97043713857679
-2.22004504236127 9
-3 9.12905964621016
-4 9.33021066715315
-5 9.51408287589672
-6 9.60677499347837
-7 9.60843999239391
-8 9.586371698684
-9 9.5846208369889
-10 9.60615736928958
-11 9.65909806438951
-12 9.7543437575672
-13 9.88827017575651
-13.6790621289758 10
-14 10.050680552262
-15 10.2166282793777
-15 10
-15 9
-15 8
-15 7
-15 6
-15 5
-15 4
-15 3
-15 2
-15 1
-15 0
-15 -1
-15 -2
-15 -3
-15 -4
-15 -5
-15 -6
-15 -7
-15 -8
-15 -9
-15 -9.07317136364469
-14 -9.02596870551143

-12.2963917171416 -4
-12.2494542556509 -3
-12.1592922756875 -2
-12.1482581055809 -1
-12.1279673173283 0
-12.0230415889911 1
-12 1.31789326279757
-11.9619931509818 2
-12 2.41691472263697
-12.0512676861894 3
-12.2156737448417 4
-12.2620979553285 5
-12 5.53050478650784
-11 5.95791128431836
-10 5.93068989900337
-9 5.86026542309765
-8 5.83873829264458
-7 5.86696923926223
-6 5.831374315709
-5 5.77004813798058
-4 5.99060972576123
-3.94145558345314 6
-3 6.1207624350564
-2.72359424456182 6
-2.65818370839611 5
-3 4.72794685551378
-3.52662635591714 4
-3.95942598755235 3
-4 2.89357700522602
-4.57595802098373 2
-4.78986321501012 1
-4.83712612371301 0
-4.74865437730224 -1
-4.46585838885546 -2
-4 -2.72337088790569
-3.90735771792308 -3
-3.59097368696615 -4
-4 -4.90790172719451
-5 -4.80989418628878
-6 -4.89079762044799
-7 -4.94398008066789
-8 -4.95532398996207
-9 -4.95689490315678
-10 -4.97019520498086
-11 -4.95565782224796
-12 -4.53844513313953
-12.2963917171416 -4
};
\addplot [draw=none, fill=indianred22510482]
table{%
x  y
-12 -4.53844513313953
-11 -4.95565782224796
-10 -4.97019520498086
-9 -4.95689490315678
-8 -4.95532398996207
-7 -4.94398008066789
-6 -4.89079762044799
-5 -4.80989418628878
-4 -4.90790172719451
-3.59097368696615 -4
-3.90735771792308 -3
-4 -2.72337088790569
-4.46585838885546 -2
-4.74865437730224 -1
-4.83712612371301 0
-4.78986321501012 1
-4.57595802098373 2
-4 2.89357700522602
-3.95942598755235 3
-3.52662635591714 4
-3 4.72794685551378
-2.65818370839611 5
-2.72359424456182 6
-3 6.1207624350564
-3.94145558345314 6
-4 5.99060972576123
-5 5.77004813798058
-6 5.831374315709
-7 5.86696923926223
-8 5.83873829264458
-9 5.86026542309765
-10 5.93068989900338
-11 5.95791128431836
-12 5.53050478650784
-12.2620979553285 5
-12.2156737448417 4
-12.0512676861894 3
-12 2.41691472263697
-11.9619931509818 2
-12 1.31789326279757
-12.0230415889911 1
-12.1279673173283 0
-12.1482581055809 -1
-12.1592922756875 -2
-12.2494542556509 -3
-12.2963917171416 -4
-12 -4.53844513313953

-8.00712947611988 0
-8 0.0304304770437787
-7.2788874226768 1
-7 1.1271612230681
-6.67625467249886 1
-6 0.0118241107748139
-5.9990268039016 0
-6 -0.00839943264209697
-7 -0.909117095724241
-8 -0.0207188279464381
-8.00712947611988 0
};
\addplot [draw=none, fill=firebrick179338]
table{%
x  y
-8 -0.0207188279464381
-7 -0.909117095724241
-6 -0.00839943264209701
-5.9990268039016 0
-6 0.0118241107748139
-6.67625467249886 1
-7 1.1271612230681
-7.2788874226768 1
-8 0.0304304770437786
-8.00712947611988 0
-8 -0.0207188279464381
};
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2,0) ellipse (3 and 5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,4) ellipse (6 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:3,-4) ellipse (6 and 2);
\end{axis}

\end{tikzpicture}

